Pressure Dependence of the Elastic Moduli in Aluminum Rich Al-Li Compounds

I have carried out numerical first principles calculations of the pressure dependence of the elastic moduli for several ordered structures in the Aluminum-Lithium system, specifically FCC Al, FCC and BCC Li, L1_2 Al_3Li, and an ordered FCC Al_7Li supercell. The calculations were performed using the full potential linear augmented plane wave method (LAPW) to calculate the total energy as a function of strain, after which the data was fit to a polynomial function of the strain to determine the modulus. A procedure for estimating the errors in this process is also given. The predicted equilibrium lattice parameters are slightly smaller than found experimentally, consistent with other LDA calculations. The computed elastic moduli are within approximately 10% of the experimentally measured moduli, provided the calculations are carried out at the experimental lattice constant. The LDA equilibrium shear modulus C11-C12 increases from 59.3 GPa in Al, to 76.0 GPa in Al_7Li, to 106.2 GPa in Al_3Li. The modulus C_44 increases from 38.4 GPa in Al to 46.1 GPa in Al_7Li, then falls to 40.7 GPa in Al_3Li. All of the calculated elastic moduli increase with pressure with the exception of BCC Li, which becomes elastically unstable at about 2 GPa, where C_11-C_12 vanishes.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%% fig01.ps

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 200 scalefont setfont
newpath
LTa
1440 701 M
6897 701 L
1440 701 M
1440 4539 L
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(0) Rshow
1440 1677 M
1503 1677 L
6897 1677 M
6834 1677 L
1320 1677 M
(2) Rshow
1440 2653 M
1503 2653 L
6897 2653 M
6834 2653 L
1320 2653 M
(4) Rshow
1440 3629 M
1503 3629 L
6897 3629 M
6834 3629 L
1320 3629 M
(6) Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(0) Cshow
3259 701 M
3259 764 L
3259 4539 M
3259 4476 L
3259 501 M
(0.001) Cshow
5078 701 M
5078 764 L
5078 4539 M
5078 4476 L
5078 501 M
(0.002) Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(0.003) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
200 2620 M
currentpoint gsave translate 90 rotate 0 0 moveto
(Relative Energy \(mRy\)) Cshow
grestore
4168 301 M
(strain) Cshow
4441 433 M
(2) Lshow
LT0
LT0
1440 701 D
2350 1419 D
3259 2096 D
4169 2746 D
5078 3357 D
5987 3926 D
LT0
1440 832 M
1440 832 L
1476 857 L
1513 882 L
1549 907 L
1586 932 L
1622 957 L
1658 982 L
1695 1006 L
1731 1031 L
1767 1056 L
1804 1081 L
1840 1106 L
1877 1131 L
1913 1156 L
1949 1181 L
1986 1206 L
2022 1230 L
2058 1255 L
2095 1280 L
2131 1305 L
2168 1330 L
2204 1355 L
2240 1380 L
2277 1405 L
2313 1430 L
2350 1454 L
2386 1479 L
2422 1504 L
2459 1529 L
2495 1554 L
2531 1579 L
2568 1604 L
2604 1628 L
2641 1653 L
2677 1678 L
2713 1703 L
2750 1728 L
2786 1753 L
2822 1777 L
2859 1802 L
2895 1827 L
2932 1852 L
2968 1877 L
3004 1902 L
3041 1927 L
3077 1952 L
3113 1977 L
3150 2001 L
3186 2026 L
3223 2051 L
3259 2076 L
3295 2101 L
3332 2126 L
3368 2151 L
3405 2176 L
3441 2201 L
3477 2225 L
3514 2250 L
3550 2275 L
3586 2300 L
3623 2325 L
3659 2350 L
3696 2375 L
3732 2400 L
3768 2425 L
3805 2449 L
3841 2474 L
3877 2499 L
3914 2524 L
3950 2549 L
3987 2574 L
4023 2598 L
4059 2623 L
4096 2648 L
4132 2673 L
4169 2698 L
4205 2723 L
4241 2748 L
4278 2772 L
4314 2797 L
4350 2822 L
4387 2847 L
4423 2872 L
4460 2897 L
4496 2922 L
4532 2947 L
4569 2972 L
4605 2996 L
4641 3021 L
4678 3046 L
4714 3071 L
4751 3096 L
4787 3121 L
4823 3146 L
4860 3171 L
4896 3196 L
4932 3220 L
4969 3245 L
5005 3270 L
5042 3295 L
5078 3320 L
5114 3345 L
5151 3370 L
5187 3395 L
5224 3420 L
5260 3444 L
5296 3469 L
5333 3494 L
5369 3519 L
5405 3544 L
5442 3568 L
5478 3593 L
5515 3618 L
5551 3643 L
5587 3668 L
5624 3693 L
5660 3718 L
5696 3743 L
5733 3767 L
5769 3792 L
5806 3817 L
5842 3842 L
5878 3867 L
5915 3892 L
5951 3917 L
5987 3942 L
6024 3967 L
6060 3991 L
6097 4016 L
6133 4041 L
6169 4066 L
6206 4091 L
6242 4116 L
6279 4141 L
6315 4166 L
6351 4191 L
6388 4215 L
6424 4240 L
6460 4265 L
6497 4290 L
6533 4315 L
6570 4340 L
6606 4365 L
6642 4390 L
6679 4415 L
6715 4439 L
6751 4464 L
6788 4489 L
6824 4514 L
6861 4539 L
6861 4539 L
LT1
1440 706 M
1440 706 L
1476 736 L
1513 764 L
1549 793 L
1586 822 L
1622 851 L
1658 880 L
1695 908 L
1731 937 L
1767 966 L
1804 994 L
1840 1023 L
1877 1051 L
1913 1080 L
1949 1108 L
1986 1136 L
2022 1165 L
2058 1193 L
2095 1221 L
2131 1249 L
2168 1277 L
2204 1305 L
2240 1333 L
2277 1361 L
2313 1389 L
2350 1416 L
2386 1444 L
2422 1472 L
2459 1500 L
2495 1527 L
2531 1555 L
2568 1582 L
2604 1610 L
2641 1637 L
2677 1664 L
2713 1692 L
2750 1719 L
2786 1746 L
2822 1773 L
2859 1800 L
2895 1827 L
2932 1854 L
2968 1881 L
3004 1908 L
3041 1935 L
3077 1962 L
3113 1988 L
3150 2015 L
3186 2041 L
3223 2068 L
3259 2095 L
3295 2121 L
3332 2148 L
3368 2174 L
3405 2201 L
3441 2226 L
3477 2253 L
3514 2279 L
3550 2305 L
3586 2331 L
3623 2357 L
3659 2383 L
3696 2409 L
3732 2435 L
3768 2461 L
3805 2487 L
3841 2512 L
3877 2538 L
3914 2564 L
3950 2589 L
3987 2614 L
4023 2640 L
4059 2665 L
4096 2691 L
4132 2716 L
4169 2741 L
4205 2766 L
4241 2792 L
4278 2816 L
4314 2842 L
4350 2867 L
4387 2892 L
4423 2916 L
4460 2941 L
4496 2966 L
4532 2991 L
4569 3016 L
4605 3040 L
4641 3065 L
4678 3089 L
4714 3114 L
4751 3138 L
4787 3162 L
4823 3187 L
4860 3211 L
4896 3235 L
4932 3260 L
4969 3283 L
5005 3308 L
5042 3332 L
5078 3356 L
5114 3380 L
5151 3403 L
5187 3427 L
5224 3451 L
5260 3475 L
5296 3499 L
5333 3522 L
5369 3545 L
5405 3569 L
5442 3593 L
5478 3616 L
5515 3639 L
5551 3663 L
5587 3686 L
5624 3709 L
5660 3732 L
5696 3755 L
5733 3778 L
5769 3802 L
5806 3825 L
5842 3847 L
5878 3870 L
5915 3893 L
5951 3916 L
5987 3938 L
6024 3961 L
6060 3984 L
6097 4006 L
6133 4029 L
6169 4051 L
6206 4073 L
6242 4096 L
6279 4118 L
6315 4140 L
6351 4162 L
6388 4185 L
6424 4207 L
6460 4229 L
6497 4251 L
6533 4273 L
6570 4295 L
6606 4316 L
6642 4338 L
6679 4360 L
6715 4381 L
6751 4403 L
6788 4425 L
6824 4446 L
6861 4468 L
6897 4489 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

%%%%%%%%%% fig02.ps

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 200 scalefont setfont
newpath
LTa
1440 701 M
6897 701 L
1440 701 M
1440 4539 L
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(0) Rshow
1440 1661 M
1503 1661 L
6897 1661 M
6834 1661 L
1320 1661 M
(0.5) Rshow
1440 2620 M
1503 2620 L
6897 2620 M
6834 2620 L
1320 2620 M
(1) Rshow
1440 3580 M
1503 3580 L
6897 3580 M
6834 3580 L
1320 3580 M
(1.5) Rshow
1440 4539 M
1503 4539 L
6897 4539 M
6834 4539 L
1320 4539 M
(2) Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(0) Cshow
3259 701 M
3259 764 L
3259 4539 M
3259 4476 L
3259 501 M
(0.001) Cshow
5078 701 M
5078 764 L
5078 4539 M
5078 4476 L
5078 501 M
(0.002) Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(0.003) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
200 2620 M
currentpoint gsave translate 90 rotate 0 0 moveto
(Relative Energy \(mRy\)) Cshow
grestore
4168 301 M
(strain) Cshow
4441 413 M
(2) Lshow
LT0
LT0
1440 701 D
2350 1317 D
3259 1808 D
4169 2380 D
5078 3021 D
5987 3631 D
LT0
1440 715 M
1440 715 L
6897 4133 L
LT1
1440 740 M
1440 740 L
1476 762 L
1513 783 L
1549 805 L
1586 827 L
1622 848 L
1658 870 L
1695 892 L
1731 914 L
1767 935 L
1804 957 L
1840 979 L
1877 1001 L
1913 1023 L
1949 1044 L
1986 1066 L
2022 1088 L
2058 1110 L
2095 1132 L
2131 1154 L
2168 1176 L
2204 1198 L
2240 1220 L
2277 1242 L
2313 1264 L
2350 1286 L
2386 1308 L
2422 1330 L
2459 1352 L
2495 1374 L
2531 1396 L
2568 1418 L
2604 1440 L
2641 1462 L
2677 1485 L
2713 1507 L
2750 1529 L
2786 1551 L
2822 1573 L
2859 1596 L
2895 1618 L
2932 1640 L
2968 1663 L
3004 1685 L
3041 1707 L
3077 1730 L
3113 1752 L
3150 1774 L
3186 1797 L
3223 1819 L
3259 1842 L
3295 1864 L
3332 1886 L
3368 1909 L
3405 1931 L
3441 1954 L
3477 1976 L
3514 1999 L
3550 2022 L
3586 2044 L
3623 2067 L
3659 2089 L
3696 2112 L
3732 2135 L
3768 2157 L
3805 2180 L
3841 2203 L
3877 2225 L
3914 2248 L
3950 2271 L
3987 2294 L
4023 2316 L
4059 2339 L
4096 2362 L
4132 2385 L
4169 2408 L
4205 2431 L
4241 2453 L
4278 2476 L
4314 2499 L
4350 2522 L
4387 2545 L
4423 2568 L
4460 2591 L
4496 2614 L
4532 2637 L
4569 2660 L
4605 2683 L
4641 2706 L
4678 2729 L
4714 2752 L
4751 2775 L
4787 2799 L
4823 2822 L
4860 2845 L
4896 2868 L
4932 2891 L
4969 2914 L
5005 2938 L
5042 2961 L
5078 2984 L
5114 3007 L
5151 3031 L
5187 3054 L
5224 3077 L
5260 3101 L
5296 3124 L
5333 3147 L
5369 3171 L
5405 3194 L
5442 3218 L
5478 3241 L
5515 3265 L
5551 3288 L
5587 3312 L
5624 3335 L
5660 3359 L
5696 3382 L
5733 3406 L
5769 3429 L
5806 3453 L
5842 3476 L
5878 3500 L
5915 3524 L
5951 3547 L
5987 3571 L
6024 3595 L
6060 3618 L
6097 3642 L
6133 3666 L
6169 3690 L
6206 3713 L
6242 3737 L
6279 3761 L
6315 3785 L
6351 3809 L
6388 3832 L
6424 3856 L
6460 3880 L
6497 3904 L
6533 3928 L
6570 3952 L
6606 3976 L
6642 4000 L
6679 4024 L
6715 4048 L
6751 4072 L
6788 4096 L
6824 4120 L
6861 4144 L
6897 4168 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

%%%%%%%%%% fig03.ps

%!PS-Adobe
/wpdict 120 dict def
wpdict  begin
/bdef   {bind def} bind def

/bflg   false def
/Bfont  0 def
/bon    false def

/psz    0 def
/_S     /show load def
/_t     {0 rmoveto} bdef

/_pixelsnap
        {transform .25 sub round .25 add
         exch .25 sub round .25 add exch itransform
        } bdef
/_pixeldsnap
        { dtransform round exch round exch idtransform } bdef

/_lt    {_pixelsnap lineto} bdef
/_rlt   {_pixeldsnap rlineto} bdef
/_mt    {_pixelsnap moveto} bdef
/_rmt   {_pixeldsnap rmoveto} bdef

/bshow  {gsave psz 30 div 0 _rmt dup show grestore show} bdef

/DUx    0 def
/DUy    0 def
/hscl   0 def

/M      {_mt
         2 mul -2 2
         { -2 roll 0 _rmt _S } for
        } bdef

/makeoutl
        { dup /OutlineFlag known not
          { dup dup length 2 add dict begin
            {1 index /FID ne { def }{ pop pop } ifelse } forall
            /UniqueID known {/UniqueID UniqueID 10000 add def} if
            /PaintType PaintType 0 eq { 2 }{ PaintType } ifelse def
            /StrokeWidth 15 def
            /OutlineFlag true def
            /OutlineFont currentdict end definefont
          } if
        } bdef

/nbuff  32 string def
/orntsv 0 def
/plen   0 def
/pwid   0 def
/picstr 1 string def

/reencode
        { dup FontDirectory exch known
          { findfont }
          {  dup nbuff cvs dup length 1 sub get 82 eq
             {  dup nbuff cvs dup length 1 sub 0 exch getinterval
                findfont begin
                currentdict dup length dict begin
                { 1 index /FID ne {def} {pop pop} ifelse } forall
                /FontName exch def
                /Encoding WPencoding def
                currentdict dup end end
                /FontName get exch definefont
             }
             { findfont } ifelse
          } ifelse
        } bdef

/ron    false def
/sflg   false def
/slan   0 def
/sp     32 def

/sshow
        { save exch
           gsave
            psz 20 div dup neg _rmt dup show
           grestore
           dup
           save exch
            Bfont setfont
            1 setgray show
           restore
           currentfont makeoutl setfont show
           currentpoint 3 -1 roll
          restore _mt
        } bdef

/Sx     0 def
/Sy     0 def
/Ux     0 def
/Uy     0 def
/W      /widthshow load def

/WPencoding StandardEncoding 256 array copy def 0
[ 127   /Aacute/Acircumflex/Adieresis/Agrave/Aring/Atilde/Ccedilla
        /Delta/Eacute/Ecircumflex/Edieresis/Egrave/Eth/Gamma/Iacute
        /Icircumflex/Idieresis/Igrave/Lambda/Ntilde/Oacute
        /Ocircumflex/Odieresis/Ograve/Omega/Otilde/Phi/Pi/Psi
        /Scaron/Sigma/TeXtext32/Theta/Thorn
  209   /Uacute/Ucircumflex/Udieresis/Ugrave/Upsilon/Xi/Yacute
        /Ydieresis/Zcaron/aacute/acircumflex/adieresis/agrave
        /aring/atilde/brokenbar
  228   /ccedilla/copyright/degree/divide
  236   /dotlessj/eacute/ecircumflex/edieresis/egrave
  242   /eth/ff/ffi
  246   /ffl/iacute
  252   /icircumflex/idieresis/igrave/logicalnot
  1     /minus/mu/multiply/ntilde/oacute/ocircumflex/odieresis
        /ograve/onehalf/onequarter/onesuperior/otilde/plusminus
        /registered/scaron/thorn/threequarters/threesuperior
        /trademark/twosuperior/uacute/ucircumflex/udieresis
        /ugrave/yacute/ydieresis/zcaron
]
{ dup type /nametype eq
  { WPencoding 2 index 2 index put pop 1 add }
  { exch pop } ifelse
} forall pop

/_B     {/bflg true def
         sflg not {/_S /bshow load def /bon true def} if
        } bdef
/_b     {/bflg false def
         bon {/_S /show load def /bon false def} if
        } bdef
/_bd    {save} bdef
/_bp    {save 2 setmiterlimit .06 .06 scale 0 0 _mt} bdef
/_ccprocs
        {/proc2 exch cvlit def
         /proc1 exch cvlit def
         /newproc proc1 length proc2 length add
         array def
         newproc 0 proc1 putinterval
         newproc proc1 length proc2 putinterval
         newproc cvx
        } def
/_clr   {3 {255 div 3 1 roll} repeat
         ron {6 3 roll pop pop pop} {setrgbcolor} ifelse
        } bdef
/_cp    /closepath load def
/_cw    {stroke initclip _mt 0 2 index
         _rlt 0 _rlt 0 exch neg
         _rlt clip newpath
        } bdef
/_d     /setdash load def
/_DU    {currentpoint /DUy exch def /DUx exch def} bdef
/_du    {gsave
          save
           8 setlinewidth
           currentpoint -30 add _mt
           DUx DUy -30 add _lt stroke
          restore
          8 setlinewidth
          currentpoint -50 add _mt
          DUx DUy -50 add _lt stroke
         grestore
        } bdef
/_ed    {restore} bdef
/_ep    {showpage restore 0 0 _mt} bdef
/_f     /eofill load def
/_ff    { exch reencode exch
          3 div dup /psz exch def
          scalefont dup /Bfont exch def setfont
        } bdef
/_ffs   { /slan exch 10 div def /hscl exch 1000 div def
          /psz exch 3 div def
          [ psz hscl mul 0 slan dup sin exch cos div psz mul psz 0 0 ]
          exch reencode exch makefont dup /Bfont exch def setfont
        } bdef
/_g     /setgray load def
/_gs    {neg 100 add 100 div setgray} bdef
/_i     {gsave
          dup /picstr exch 7 add 8 idiv string def
          3 1 roll translate dup 1 scale
          dup 1 1 [5 -1 roll 0 0 1 0 0]
          {currentfile picstr readhexstring pop} image
         grestore
        } bdef
/_is    {save 4 1 roll
          dup /picstr exch 7 add 8 idiv string def
          3 1 roll translate dup 1 scale
          dup 1 1 [5 -1 roll 0 0 1 0 0]
          {currentfile picstr readhexstring pop} image
         restore
        } bdef
/_ie    {1 eq { {1 exch sub} currenttransfer _ccprocs settransfer} if
         /_isx exch def /_isy exch def
         _isx mul exch _isy mul translate
         add 2 div /_txc exch def
         add 2 div /_tyc exch def
         _txc _isx mul _tyc _isy mul translate
         360 exch sub rotate
         1 eq { _isx neg _isy scale }
         { _isx _isy scale }
         ifelse _txc neg _tyc neg translate
        } bdef
/_irms  {save
          12 1 roll
          1 eq {{1 exch sub} currenttransfer _ccprocs settransfer} if
          /picstr exch string def translate
          2 index 6 index sub 2 div 2 index 6 index sub 2 div neg
          translate
          5 index 5 index 2 div neg exch 2 div exch
          2 copy neg exch neg exch 5 2 roll translate
          360 exch sub rotate
          3 index 3 index 7 index div exch 8 index div exch scale
          translate pop pop 2 index 2 index scale
          3 index 0 eq
          { [ 3 index 0 0 5 index neg 0 0 ] }
          { 3 index 1 eq
            { [ 3 index 0 0 5 index 0 7 index ] }
            { 3 index 128 eq
              { [ 3 index neg 0 0 5 index neg 7 index 0 ] }
              { [ 3 index neg 0 0 5 index 7 index 7 index ] } ifelse
            } ifelse
          } ifelse
          {currentfile picstr readhexstring pop} image
          pop
         restore
        } bdef

/_l     {_lt} bdef
/_lr    {_rlt} bdef
/_m     {_mt} bdef
/_O     {currentfont makeoutl setfont} bdef
/_o     {Bfont setfont} bdef
/_ornt  {/pwid exch def /plen exch def
         orntsv 1 eq {0 pwid translate -90 rotate} if
         orntsv 2 eq {pwid plen translate 180 rotate} if
         orntsv 3 eq {plen 0 translate 90 rotate} if
         dup 1 eq {pwid 0 translate 90 rotate} if
         dup 2 eq {pwid plen translate 180 rotate} if
         dup 3 eq {0 plen translate -90 rotate} if
         /orntsv exch def
        } bdef
/_lod1  {currentpoint orntsv plen pwid 6 -1 roll restore save} bdef
/_lod2  {_bp 7 2 roll _ornt _mt} bdef
/_unlod {currentpoint orntsv plen pwid 7 -2 roll restore restore
         _bp 6 1 roll _ornt _mt
        } bdef
/_p     {2 copy _mt 1 0 _rlt _mt} bdef
/_pl    {{_lt} repeat} bdef
/_R     {/ron true def currentrgbcolor 1 .25 .25 setrgbcolor} bdef
/_r     {/ron false def setrgbcolor} bdef /_rm  {0 _rmt} bdef
/_rmxy  {_rmt} bdef
/_s     /stroke load def
/_SH    {bon {/bon false def} if
         /_S /sshow load def /sflg true def
        } bdef
/_sh    {/_S /show load def /sflg false def bflg {_B} if} bdef
/_sp    { gsave stroke grestore } bdef
/_ST    {currentpoint /Sy exch def /Sx exch def} bdef
/_st    {gsave
          currentpoint pop
          Sx dup Sy _mt sub
          (\320) stringwidth pop div
          dup floor cvi dup
          {(\320) show} repeat sub
          dup 0 gt {1 scale (\320) show}{pop} ifelse
         grestore
        } bdef
/_U     {currentpoint /Uy exch def /Ux exch def} bdef
/_u     {gsave
          currentpoint
          -30 add _mt
          Ux Uy -30 add _lt
          12 setlinewidth
          stroke
         grestore
        } bdef
/_w     /setlinewidth load def
end
/#copies 1 def wpdict begin
_bd /_is        {save 4 1 roll
dup /picstr exch 7 add 8 idiv string def
3 1 roll translate dup 1 scale
dup 1 1 [5 -1 roll 0 0 1 0 0]
{currentfile picstr readhexstring pop} image
restore
} bdef
/_epsi  {
1 eq {{1 exch sub} currenttransfer _ccprocs settransfer} if
/yp exch def /xp exch def
/dhgt exch def /dwid exch def
4 copy sub /swid exch def
sub /shgt exch def
add 2 div /icx exch def
add 2 div /icy exch def
xp dwid 2 div add icx sub
yp dhgt 2 div sub
icy sub translate
icx icy translate
360 exch sub rotate
dwid swid div /xsc exch def exch
dhgt shgt div /ysc exch def exch
dup 1 eq {xsc neg /xsc exch def pop}
         {dup 2 eq {ysc neg /ysc exch def pop}
           {3 eq {ysc neg /ysc exch def xsc neg /xsc exch def}
                 {} ifelse} ifelse} ifelse
xsc ysc scale
100 div exch 100 div exch scale
icx neg icy neg translate
} bind def
letter _bp 0 13200 10200 _ornt /CourierR 600 _ff
0 13200 10200 _ornt gsave 4 4 scale
_s [] 0 _d 0 _gs 2055 2319 140 654 _cw

_s 5 _w 100 _gs 2103 1247 _m
2387 1247 _l
_s 2387 2545 _m
2103 2545 _l
_s 2245 1250 _m
2244 1250 _l
_s 2245 1253 _m
2244 1253 _l
_s 2242 1257 _m
2247 1257 _l
_s 2249 1260 _m
2241 1260 _l
_s 2239 1263 _m
2250 1263 _l
_s 2251 1266 _m
2238 1266 _l
_s 2236 1269 _m
2253 1269 _l
_s 2255 1272 _m
2235 1272 _l
_s 2233 1275 _m
2256 1275 _l
_s 2257 1279 _m
2232 1279 _l
_s 2230 1282 _m
2259 1282 _l
_s 2261 1285 _m
2229 1285 _l
_s 2227 1288 _m
2262 1288 _l
_s 2264 1291 _m
2226 1291 _l
_s 2224 1294 _m
2265 1294 _l
_s 2267 1297 _m
2223 1297 _l
_s 2221 1301 _m
2268 1301 _l
_s 2270 1304 _m
2220 1304 _l
_s 2218 1307 _m
2271 1307 _l
_s 2273 1310 _m
2217 1310 _l
_s 2216 1313 _m
2274 1313 _l
_s 2276 1316 _m
2214 1316 _l
_s 2212 1320 _m
2277 1320 _l
_s 2279 1323 _m
2211 1323 _l
_s 2282 1325 _m
2245 1247 _l
_s 2245 1247 _m
2207 1325 _l
_s 2207 1325 _m
2282 1325 _l
_s 2282 1325 _m
2282 1325 _l
_s 2233 1328 _m
2256 1328 _l
_s 2256 1328 _m
2256 1332 _l
_s 2256 1332 _m
2233 1332 _l
_s 2233 1332 _m
2233 1335 _l
_s 2233 1335 _m
2256 1335 _l
_s 2256 1335 _m
2256 1338 _l
_s 2256 1338 _m
2233 1338 _l
_s 2233 1338 _m
2233 1341 _l
_s 2233 1341 _m
2256 1341 _l
_s 2256 1341 _m
2256 1344 _l
_s 2256 1344 _m
2233 1344 _l
_s 2233 1344 _m
2233 1347 _l
_s 2233 1347 _m
2256 1347 _l
_s 2256 1347 _m
2256 1351 _l
_s 2256 1351 _m
2233 1351 _l
_s 2233 1351 _m
2233 1354 _l
_s 2233 1354 _m
2256 1354 _l
_s 2256 1354 _m
2256 1357 _l
_s 2256 1357 _m
2233 1357 _l
_s 2233 1357 _m
2233 1360 _l
_s 2233 1360 _m
2256 1360 _l
_s 2256 1360 _m
2256 1363 _l
_s 2256 1363 _m
2233 1363 _l
_s 2233 1363 _m
2233 1366 _l
_s 2233 1366 _m
2256 1366 _l
_s 2256 1366 _m
2256 1370 _l
_s 2256 1370 _m
2233 1370 _l
_s 2233 1370 _m
2233 1373 _l
_s 2233 1373 _m
2256 1373 _l
_s 2256 1373 _m
2256 1376 _l
_s 2256 1376 _m
2233 1376 _l
_s 2233 1376 _m
2233 1379 _l
_s 2233 1379 _m
2256 1379 _l
_s 2256 1379 _m
2256 1382 _l
_s 2256 1382 _m
2233 1382 _l
_s 2233 1382 _m
2233 1385 _l
_s 2233 1385 _m
2256 1385 _l
_s 2256 1385 _m
2256 1388 _l
_s 2256 1388 _m
2233 1388 _l
_s 2233 1388 _m
2233 1392 _l
_s 2233 1392 _m
2256 1392 _l
_s 2256 1392 _m
2256 1395 _l
_s 2256 1395 _m
2233 1395 _l
_s 2233 1395 _m
2233 1398 _l
_s 2233 1398 _m
2256 1398 _l
_s 2256 1398 _m
2256 1401 _l
_s 2256 1401 _m
2233 1401 _l
_s 2233 1401 _m
2233 1404 _l
_s 2233 1404 _m
2256 1404 _l
_s 2256 1404 _m
2256 1407 _l
_s 2256 1407 _m
2233 1407 _l
_s 2233 1407 _m
2233 1410 _l
_s 2233 1410 _m
2256 1410 _l
_s 2256 1410 _m
2256 1414 _l
_s 2256 1414 _m
2233 1414 _l
_s 2233 1414 _m
2233 1417 _l
_s 2233 1417 _m
2256 1417 _l
_s 2256 1417 _m
2256 1420 _l
_s 2256 1420 _m
2233 1420 _l
_s 2233 1420 _m
2233 1423 _l
_s 2233 1423 _m
2256 1423 _l
_s 2256 1423 _m
2256 1426 _l
_s 2256 1426 _m
2233 1426 _l
_s 2233 1426 _m
2233 1429 _l
_s 2233 1429 _m
2256 1429 _l
_s 2256 1429 _m
2256 1433 _l
_s 2256 1433 _m
2233 1433 _l
_s 2233 1433 _m
2233 1436 _l
_s 2233 1436 _m
2256 1436 _l
_s 2256 1436 _m
2256 1439 _l
_s 2256 1439 _m
2233 1439 _l
_s 2233 1439 _m
2233 1442 _l
_s 2233 1442 _m
2256 1442 _l
_s 2256 1442 _m
2256 1445 _l
_s 2256 1445 _m
2233 1445 _l
_s 2233 1445 _m
2233 1448 _l
_s 2233 1448 _m
2256 1448 _l
_s 2256 1448 _m
2256 1452 _l
_s 2256 1452 _m
2233 1452 _l
_s 2233 1452 _m
2233 1455 _l
_s 2233 1455 _m
2256 1455 _l
_s 2256 1455 _m
2256 1458 _l
_s 2256 1458 _m
2233 1458 _l
_s 2233 1458 _m
2233 1461 _l
_s 2233 1461 _m
2256 1461 _l
_s 2256 1461 _m
2256 1464 _l
_s 2256 1464 _m
2233 1464 _l
_s 2233 1464 _m
2233 1467 _l
_s 2233 1467 _m
2256 1467 _l
_s 2256 1467 _m
2256 1471 _l
_s 2256 1471 _m
2233 1471 _l
_s 2233 1471 _m
2233 1474 _l
_s 2233 1474 _m
2256 1474 _l
_s 2256 1474 _m
2256 1477 _l
_s 2256 1477 _m
2233 1477 _l
_s 2233 1477 _m
2233 1480 _l
_s 2233 1480 _m
2256 1480 _l
_s 2256 1480 _m
2256 1483 _l
_s 2256 1483 _m
2233 1483 _l
_s 2233 1483 _m
2233 1486 _l
_s 2233 1486 _m
2256 1486 _l
_s 2256 1486 _m
2256 1490 _l
_s 2256 1490 _m
2233 1490 _l
_s 2233 1490 _m
2233 1493 _l
_s 2233 1493 _m
2256 1493 _l
_s 2256 1493 _m
2256 1496 _l
_s 2256 1496 _m
2233 1496 _l
_s 2233 1496 _m
2233 1499 _l
_s 2233 1499 _m
2256 1499 _l
_s 2256 1499 _m
2256 1502 _l
_s 2256 1502 _m
2233 1502 _l
_s 2233 1502 _m
2233 1505 _l
_s 2233 1505 _m
2256 1505 _l
_s 2256 1505 _m
2256 1508 _l
_s 2256 1508 _m
2233 1508 _l
_s 2233 1508 _m
2233 1512 _l
_s 2233 1512 _m
2256 1512 _l
_s 2256 1512 _m
2256 1515 _l
_s 2256 1515 _m
2233 1515 _l
_s 2233 1515 _m
2233 1518 _l
_s 2233 1518 _m
2256 1518 _l
_s 2256 1518 _m
2256 1521 _l
_s 2256 1521 _m
2233 1521 _l
_s 2233 1521 _m
2233 1524 _l
_s 2233 1524 _m
2256 1524 _l
_s 2256 1524 _m
2256 1527 _l
_s 2256 1527 _m
2233 1527 _l
_s 2233 1527 _m
2233 1530 _l
_s 2233 1530 _m
2256 1530 _l
_s 2256 1530 _m
2256 1534 _l
_s 2256 1534 _m
2233 1534 _l
_s 2233 1534 _m
2233 1537 _l
_s 2233 1537 _m
2256 1537 _l
_s 2256 1537 _m
2256 1540 _l
_s 2256 1540 _m
2233 1540 _l
_s 2233 1540 _m
2233 1543 _l
_s 2233 1543 _m
2256 1543 _l
_s 2256 1543 _m
2256 1546 _l
_s 2256 1546 _m
2233 1546 _l
_s 2233 1546 _m
2233 1549 _l
_s 2233 1549 _m
2256 1549 _l
_s 2256 1549 _m
2256 1553 _l
_s 2256 1553 _m
2233 1553 _l
_s 2233 1553 _m
2233 1556 _l
_s 2233 1556 _m
2256 1556 _l
_s 2256 1556 _m
2256 1559 _l
_s 2256 1559 _m
2233 1559 _l
_s 2233 1559 _m
2233 1562 _l
_s 2233 1562 _m
2256 1562 _l
_s 2256 1562 _m
2256 1565 _l
_s 2256 1565 _m
2233 1565 _l
_s 2233 1565 _m
2233 1568 _l
_s 2233 1568 _m
2256 1568 _l
_s 2256 1568 _m
2256 1572 _l
_s 2256 1572 _m
2233 1572 _l
_s 2233 1572 _m
2233 1575 _l
_s 2233 1575 _m
2256 1575 _l
_s 2256 1575 _m
2256 1578 _l
_s 2256 1578 _m
2233 1578 _l
_s 2233 1578 _m
2233 1581 _l
_s 2233 1581 _m
2256 1581 _l
_s 2256 1581 _m
2256 1584 _l
_s 2256 1584 _m
2233 1584 _l
_s 2233 1584 _m
2233 1587 _l
_s 2233 1587 _m
2256 1587 _l
_s 2256 1587 _m
2256 1591 _l
_s 2256 1591 _m
2233 1591 _l
_s 2233 1591 _m
2233 1594 _l
_s 2233 1594 _m
2256 1594 _l
_s 2256 1594 _m
2256 1597 _l
_s 2256 1597 _m
2233 1597 _l
_s 2233 1597 _m
2233 1600 _l
_s 2233 1600 _m
2256 1600 _l
_s 2256 1600 _m
2256 1603 _l
_s 2256 1603 _m
2233 1603 _l
_s 2233 1603 _m
2233 1606 _l
_s 2233 1606 _m
2256 1606 _l
_s 2256 1606 _m
2256 1609 _l
_s 2256 1609 _m
2233 1609 _l
_s 2233 1609 _m
2233 1613 _l
_s 2233 1613 _m
2256 1613 _l
_s 2256 1613 _m
2256 1616 _l
_s 2256 1616 _m
2233 1616 _l
_s 2233 1616 _m
2233 1619 _l
_s 2233 1619 _m
2256 1619 _l
_s 2256 1619 _m
2256 1622 _l
_s 2256 1622 _m
2233 1622 _l
_s 2233 1622 _m
2233 1625 _l
_s 2233 1625 _m
2256 1625 _l
_s 2256 1625 _m
2256 1628 _l
_s 2256 1628 _m
2233 1628 _l
_s 2233 1628 _m
2233 1631 _l
_s 2233 1631 _m
2256 1631 _l
_s 2256 1631 _m
2256 1635 _l
_s 2256 1635 _m
2233 1635 _l
_s 2233 1635 _m
2233 1638 _l
_s 2233 1638 _m
2256 1638 _l
_s 2256 1638 _m
2256 1641 _l
_s 2256 1641 _m
2233 1641 _l
_s 2233 1641 _m
2233 1644 _l
_s 2233 1644 _m
2256 1644 _l
_s 2256 1644 _m
2256 1647 _l
_s 2256 1647 _m
2233 1647 _l
_s 2233 1647 _m
2233 1650 _l
_s 2233 1650 _m
2256 1650 _l
_s 2256 1650 _m
2256 1654 _l
_s 2256 1654 _m
2233 1654 _l
_s 2233 1654 _m
2233 1657 _l
_s 2233 1657 _m
2256 1657 _l
_s 2256 1657 _m
2256 1660 _l
_s 2256 1660 _m
2233 1660 _l
_s 2233 1660 _m
2233 1663 _l
_s 2233 1663 _m
2256 1663 _l
_s 2256 1663 _m
2256 1666 _l
_s 2256 1666 _m
2233 1666 _l
_s 2233 1666 _m
2233 1669 _l
_s 2233 1669 _m
2256 1669 _l
_s 2256 1669 _m
2256 1673 _l
_s 2256 1673 _m
2233 1673 _l
_s 2233 1673 _m
2233 1676 _l
_s 2233 1676 _m
2256 1676 _l
_s 2256 1676 _m
2256 1679 _l
_s 2256 1679 _m
2233 1679 _l
_s 2233 1679 _m
2233 1682 _l
_s 2233 1682 _m
2256 1682 _l
_s 2256 1682 _m
2256 1685 _l
_s 2256 1685 _m
2233 1685 _l
_s 2233 1685 _m
2233 1688 _l
_s 2233 1688 _m
2256 1688 _l
_s 2256 1688 _m
2256 1691 _l
_s 2256 1691 _m
2233 1691 _l
_s 2233 1691 _m
2233 1695 _l
_s 2233 1695 _m
2256 1695 _l
_s 2256 1695 _m
2256 1698 _l
_s 2256 1698 _m
2233 1698 _l
_s 2233 1698 _m
2233 1701 _l
_s 2233 1701 _m
2256 1701 _l
_s 2256 1701 _m
2256 1704 _l
_s 2256 1704 _m
2233 1704 _l
_s 2233 1704 _m
2233 1707 _l
_s 2233 1707 _m
2256 1707 _l
_s 2256 1707 _m
2256 1710 _l
_s 2256 1710 _m
2233 1710 _l
_s 2233 1710 _m
2233 1714 _l
_s 2233 1714 _m
2256 1714 _l
_s 2256 1714 _m
2256 1717 _l
_s 2256 1717 _m
2233 1717 _l
_s 2233 1717 _m
2233 1720 _l
_s 2233 1720 _m
2256 1720 _l
_s 2256 1720 _m
2256 1723 _l
_s 2256 1723 _m
2233 1723 _l
_s 2233 1723 _m
2233 1726 _l
_s 2233 1726 _m
2256 1726 _l
_s 2256 1726 _m
2256 1729 _l
_s 2256 1729 _m
2233 1729 _l
_s 2233 1729 _m
2233 1733 _l
_s 2233 1733 _m
2256 1733 _l
_s 2259 1733 _m
2259 1325 _l
_s 2259 1325 _m
2231 1325 _l
_s 2231 1325 _m
2231 1733 _l
_s 2231 1733 _m
2259 1733 _l
_s 2259 1733 _m
2259 1733 _l
_s 2211 2469 _m
2278 2469 _l
_s 2278 2469 _m
2277 2472 _l
_s 2277 2472 _m
2212 2472 _l
_s 2212 2472 _m
2214 2476 _l
_s 2214 2476 _m
2275 2476 _l
_s 2275 2476 _m
2274 2479 _l
_s 2274 2479 _m
2215 2479 _l
_s 2215 2479 _m
2217 2482 _l
_s 2217 2482 _m
2272 2482 _l
_s 2272 2482 _m
2271 2485 _l
_s 2271 2485 _m
2218 2485 _l
_s 2218 2485 _m
2220 2488 _l
_s 2220 2488 _m
2269 2488 _l
_s 2269 2488 _m
2267 2491 _l
_s 2267 2491 _m
2221 2491 _l
_s 2221 2491 _m
2223 2495 _l
_s 2223 2495 _m
2266 2495 _l
_s 2266 2495 _m
2265 2498 _l
_s 2265 2498 _m
2224 2498 _l
_s 2224 2498 _m
2226 2501 _l
_s 2226 2501 _m
2263 2501 _l
_s 2263 2501 _m
2262 2504 _l
_s 2262 2504 _m
2227 2504 _l
_s 2227 2504 _m
2229 2507 _l
_s 2229 2507 _m
2260 2507 _l
_s 2260 2507 _m
2259 2510 _l
_s 2259 2510 _m
2230 2510 _l
_s 2230 2510 _m
2232 2513 _l
_s 2232 2513 _m
2257 2513 _l
_s 2257 2513 _m
2256 2517 _l
_s 2256 2517 _m
2233 2517 _l
_s 2233 2517 _m
2235 2520 _l
_s 2235 2520 _m
2254 2520 _l
_s 2254 2520 _m
2252 2523 _l
_s 2252 2523 _m
2236 2523 _l
_s 2236 2523 _m
2238 2526 _l
_s 2238 2526 _m
2251 2526 _l
_s 2251 2526 _m
2249 2529 _l
_s 2249 2529 _m
2239 2529 _l
_s 2239 2529 _m
2241 2532 _l
_s 2241 2532 _m
2248 2532 _l
_s 2248 2532 _m
2246 2536 _l
_s 2246 2536 _m
2242 2536 _l
_s 2242 2536 _m
2244 2539 _l
_s 2244 2539 _m
2245 2539 _l
_s 2245 2539 _m
2244 2542 _l
_s 2244 2542 _m
2245 2542 _l
_s 2207 2466 _m
2245 2545 _l
_s 2245 2545 _m
2282 2466 _l
_s 2282 2466 _m
2207 2466 _l
_s 2207 2466 _m
2207 2466 _l
_s 2233 2061 _m
2256 2061 _l
_s 2256 2061 _m
2256 2064 _l
_s 2256 2064 _m
2233 2064 _l
_s 2233 2064 _m
2233 2067 _l
_s 2233 2067 _m
2256 2067 _l
_s 2256 2067 _m
2256 2071 _l
_s 2256 2071 _m
2233 2071 _l
_s 2233 2071 _m
2233 2074 _l
_s 2233 2074 _m
2256 2074 _l
_s 2256 2074 _m
2256 2077 _l
_s 2256 2077 _m
2233 2077 _l
_s 2233 2077 _m
2233 2080 _l
_s 2233 2080 _m
2256 2080 _l
_s 2256 2080 _m
2256 2083 _l
_s 2256 2083 _m
2233 2083 _l
_s 2233 2083 _m
2233 2086 _l
_s 2233 2086 _m
2256 2086 _l
_s 2256 2086 _m
2256 2089 _l
_s 2256 2089 _m
2233 2089 _l
_s 2233 2089 _m
2233 2093 _l
_s 2233 2093 _m
2256 2093 _l
_s 2256 2093 _m
2256 2096 _l
_s 2256 2096 _m
2233 2096 _l
_s 2233 2096 _m
2233 2099 _l
_s 2233 2099 _m
2256 2099 _l
_s 2256 2099 _m
2256 2102 _l
_s 2256 2102 _m
2233 2102 _l
_s 2233 2102 _m
2233 2105 _l
_s 2233 2105 _m
2256 2105 _l
_s 2256 2105 _m
2256 2108 _l
_s 2256 2108 _m
2233 2108 _l
_s 2233 2108 _m
2233 2112 _l
_s 2233 2112 _m
2256 2112 _l
_s 2256 2112 _m
2256 2115 _l
_s 2256 2115 _m
2233 2115 _l
_s 2233 2115 _m
2233 2118 _l
_s 2233 2118 _m
2256 2118 _l
_s 2256 2118 _m
2256 2121 _l
_s 2256 2121 _m
2233 2121 _l
_s 2233 2121 _m
2233 2124 _l
_s 2233 2124 _m
2256 2124 _l
_s 2256 2124 _m
2256 2127 _l
_s 2256 2127 _m
2233 2127 _l
_s 2233 2127 _m
2233 2131 _l
_s 2233 2131 _m
2256 2131 _l
_s 2256 2131 _m
2256 2134 _l
_s 2256 2134 _m
2233 2134 _l
_s 2233 2134 _m
2233 2137 _l
_s 2233 2137 _m
2256 2137 _l
_s 2256 2137 _m
2256 2140 _l
_s 2256 2140 _m
2233 2140 _l
_s 2233 2140 _m
2233 2143 _l
_s 2233 2143 _m
2256 2143 _l
_s 2256 2143 _m
2256 2146 _l
_s 2256 2146 _m
2233 2146 _l
_s 2233 2146 _m
2233 2150 _l
_s 2233 2150 _m
2256 2150 _l
_s 2256 2150 _m
2256 2153 _l
_s 2256 2153 _m
2233 2153 _l
_s 2233 2153 _m
2233 2156 _l
_s 2233 2156 _m
2256 2156 _l
_s 2256 2156 _m
2256 2159 _l
_s 2256 2159 _m
2233 2159 _l
_s 2233 2159 _m
2233 2162 _l
_s 2233 2162 _m
2256 2162 _l
_s 2256 2162 _m
2256 2165 _l
_s 2256 2165 _m
2233 2165 _l
_s 2233 2165 _m
2233 2168 _l
_s 2233 2168 _m
2256 2168 _l
_s 2256 2168 _m
2256 2172 _l
_s 2256 2172 _m
2233 2172 _l
_s 2233 2172 _m
2233 2175 _l
_s 2233 2175 _m
2256 2175 _l
_s 2256 2175 _m
2256 2178 _l
_s 2256 2178 _m
2233 2178 _l
_s 2233 2178 _m
2233 2181 _l
_s 2233 2181 _m
2256 2181 _l
_s 2256 2181 _m
2256 2184 _l
_s 2256 2184 _m
2233 2184 _l
_s 2233 2184 _m
2233 2187 _l
_s 2233 2187 _m
2256 2187 _l
_s 2256 2187 _m
2256 2191 _l
_s 2256 2191 _m
2233 2191 _l
_s 2233 2191 _m
2233 2194 _l
_s 2233 2194 _m
2256 2194 _l
_s 2256 2194 _m
2256 2197 _l
_s 2256 2197 _m
2233 2197 _l
_s 2233 2197 _m
2233 2200 _l
_s 2233 2200 _m
2256 2200 _l
_s 2256 2200 _m
2256 2203 _l
_s 2256 2203 _m
2233 2203 _l
_s 2233 2203 _m
2233 2206 _l
_s 2233 2206 _m
2256 2206 _l
_s 2256 2206 _m
2256 2209 _l
_s 2256 2209 _m
2233 2209 _l
_s 2233 2209 _m
2233 2213 _l
_s 2233 2213 _m
2256 2213 _l
_s 2256 2213 _m
2256 2216 _l
_s 2256 2216 _m
2233 2216 _l
_s 2233 2216 _m
2233 2219 _l
_s 2233 2219 _m
2256 2219 _l
_s 2256 2219 _m
2256 2222 _l
_s 2256 2222 _m
2233 2222 _l
_s 2233 2222 _m
2233 2225 _l
_s 2233 2225 _m
2256 2225 _l
_s 2256 2225 _m
2256 2228 _l
_s 2256 2228 _m
2233 2228 _l
_s 2233 2228 _m
2233 2232 _l
_s 2233 2232 _m
2256 2232 _l
_s 2256 2232 _m
2256 2235 _l
_s 2256 2235 _m
2233 2235 _l
_s 2233 2235 _m
2233 2238 _l
_s 2233 2238 _m
2256 2238 _l
_s 2256 2238 _m
2256 2241 _l
_s 2256 2241 _m
2233 2241 _l
_s 2233 2241 _m
2233 2244 _l
_s 2233 2244 _m
2256 2244 _l
_s 2256 2244 _m
2256 2247 _l
_s 2256 2247 _m
2233 2247 _l
_s 2233 2247 _m
2233 2250 _l
_s 2233 2250 _m
2256 2250 _l
_s 2256 2250 _m
2256 2254 _l
_s 2256 2254 _m
2233 2254 _l
_s 2233 2254 _m
2233 2257 _l
_s 2233 2257 _m
2256 2257 _l
_s 2256 2257 _m
2256 2260 _l
_s 2256 2260 _m
2233 2260 _l
_s 2233 2260 _m
2233 2263 _l
_s 2233 2263 _m
2256 2263 _l
_s 2256 2263 _m
2256 2266 _l
_s 2256 2266 _m
2233 2266 _l
_s 2233 2266 _m
2233 2269 _l
_s 2233 2269 _m
2256 2269 _l
_s 2256 2269 _m
2256 2273 _l
_s 2256 2273 _m
2233 2273 _l
_s 2233 2273 _m
2233 2276 _l
_s 2233 2276 _m
2256 2276 _l
_s 2256 2276 _m
2256 2279 _l
_s 2256 2279 _m
2233 2279 _l
_s 2233 2279 _m
2233 2282 _l
_s 2233 2282 _m
2256 2282 _l
_s 2256 2282 _m
2256 2285 _l
_s 2256 2285 _m
2233 2285 _l
_s 2233 2285 _m
2233 2288 _l
_s 2233 2288 _m
2256 2288 _l
_s 2256 2288 _m
2256 2292 _l
_s 2256 2292 _m
2233 2292 _l
_s 2233 2292 _m
2233 2295 _l
_s 2233 2295 _m
2256 2295 _l
_s 2256 2295 _m
2256 2298 _l
_s 2256 2298 _m
2233 2298 _l
_s 2233 2298 _m
2233 2301 _l
_s 2233 2301 _m
2256 2301 _l
_s 2256 2301 _m
2256 2304 _l
_s 2256 2304 _m
2233 2304 _l
_s 2233 2304 _m
2233 2307 _l
_s 2233 2307 _m
2256 2307 _l
_s _s 2256 2307 _m
2256 2311 _l
_s 2256 2311 _m
2233 2311 _l
_s 2233 2311 _m
2233 2314 _l
_s 2233 2314 _m
2256 2314 _l
_s 2256 2314 _m
2256 2317 _l
_s 2256 2317 _m
2233 2317 _l
_s 2233 2317 _m
2233 2320 _l
_s 2233 2320 _m
2256 2320 _l
_s 2256 2320 _m
2256 2323 _l
_s 2256 2323 _m
2233 2323 _l
_s 2233 2323 _m
2233 2326 _l
_s 2233 2326 _m
2256 2326 _l
_s 2256 2326 _m
2256 2329 _l
_s 2256 2329 _m
2233 2329 _l
_s 2233 2329 _m
2233 2333 _l
_s 2233 2333 _m
2256 2333 _l
_s 2256 2333 _m
2256 2336 _l
_s 2256 2336 _m
2233 2336 _l
_s 2233 2336 _m
2233 2339 _l
_s 2233 2339 _m
2256 2339 _l
_s 2256 2339 _m
2256 2342 _l
_s 2256 2342 _m
2233 2342 _l
_s 2233 2342 _m
2233 2345 _l
_s 2233 2345 _m
2256 2345 _l
_s 2256 2345 _m
2256 2348 _l
_s 2256 2348 _m
2233 2348 _l
_s 2233 2348 _m
2233 2351 _l
_s 2233 2351 _m
2256 2351 _l
_s 2256 2351 _m
2256 2355 _l
_s 2256 2355 _m
2233 2355 _l
_s 2233 2355 _m
2233 2358 _l
_s 2233 2358 _m
2256 2358 _l
_s 2256 2358 _m
2256 2361 _l
_s 2256 2361 _m
2233 2361 _l
_s 2233 2361 _m
2233 2364 _l
_s 2233 2364 _m
2256 2364 _l
_s 2256 2364 _m
2256 2367 _l
_s 2256 2367 _m
2233 2367 _l
_s 2233 2367 _m
2233 2370 _l
_s 2233 2370 _m
2256 2370 _l
_s 2256 2370 _m
2256 2374 _l
_s 2256 2374 _m
2233 2374 _l
_s 2233 2374 _m
2233 2377 _l
_s 2233 2377 _m
2256 2377 _l
_s 2256 2377 _m
2256 2380 _l
_s 2256 2380 _m
2233 2380 _l
_s 2233 2380 _m
2233 2383 _l
_s 2233 2383 _m
2256 2383 _l
_s 2256 2383 _m
2256 2386 _l
_s 2256 2386 _m
2233 2386 _l
_s 2233 2386 _m
2233 2389 _l
_s 2233 2389 _m
2256 2389 _l
_s 2256 2389 _m
2256 2393 _l
_s 2256 2393 _m
2233 2393 _l
_s 2233 2393 _m
2233 2396 _l
_s 2233 2396 _m
2256 2396 _l
_s 2256 2396 _m
2256 2399 _l
_s 2256 2399 _m
2233 2399 _l
_s 2233 2399 _m
2233 2402 _l
_s 2233 2402 _m
2256 2402 _l
_s 2256 2402 _m
2256 2405 _l
_s 2256 2405 _m
2233 2405 _l
_s 2233 2405 _m
2233 2408 _l
_s 2233 2408 _m
2256 2408 _l
_s 2256 2408 _m
2256 2412 _l
_s 2256 2412 _m
2233 2412 _l
_s 2233 2412 _m
2233 2415 _l
_s 2233 2415 _m
2256 2415 _l
_s 2256 2415 _m
2256 2418 _l
_s 2256 2418 _m
2233 2418 _l
_s 2233 2418 _m
2233 2421 _l
_s 2233 2421 _m
2256 2421 _l
_s 2256 2421 _m
2256 2424 _l
_s 2256 2424 _m
2233 2424 _l
_s 2233 2424 _m
2233 2427 _l
_s 2233 2427 _m
2256 2427 _l
_s 2256 2427 _m
2256 2430 _l
_s 2256 2430 _m
2233 2430 _l
_s 2233 2430 _m
2233 2434 _l
_s 2233 2434 _m
2256 2434 _l
_s 2256 2434 _m
2256 2437 _l
_s 2256 2437 _m
2233 2437 _l
_s 2233 2437 _m
2233 2440 _l
_s 2233 2440 _m
2256 2440 _l
_s 2256 2440 _m
2256 2443 _l
_s 2256 2443 _m
2233 2443 _l
_s 2233 2443 _m
2233 2446 _l
_s 2233 2446 _m
2256 2446 _l
_s 2256 2446 _m
2256 2449 _l
_s 2256 2449 _m
2233 2449 _l
_s 2233 2449 _m
2233 2453 _l
_s 2233 2453 _m
2256 2453 _l
_s 2256 2453 _m
2256 2456 _l
_s 2256 2456 _m
2233 2456 _l
_s 2233 2456 _m
2233 2459 _l
_s 2233 2459 _m
2256 2459 _l
_s 2256 2459 _m
2256 2462 _l
_s 2256 2462 _m
2233 2462 _l
_s 2233 2462 _m
2233 2465 _l
_s 2233 2465 _m
2256 2465 _l
_s 2231 2058 _m
2231 2466 _l
_s 2231 2466 _m
2259 2466 _l
_s 2259 2466 _m
2259 2058 _l
_s 2259 2058 _m
2231 2058 _l
_s 2231 2058 _m
2231 2058 _l
_s 965 815 _m
1344 1247 _l
_s 1344 1247 _m
1344 2545 _l
_s 1344 2545 _m
965 2112 _l
_s 965 2112 _m
965 815 _l
_s 491 1031 _m
491 2328 _l
_s 491 2328 _m
1818 2328 _l
_s 1818 2328 _m
1818 1031 _l
_s 1818 1031 _m
491 1031 _l
_s 1155 2328 _m
1155 1031 _l
_s 302 1463 _m
1628 1463 _l
_s 1628 1463 _m
2007 1896 _l
_s 2007 1896 _m
681 1896 _l
_s 681 1896 _m
302 1463 _l
_s 491 1679 _m
1818 1679 _l
_s 1344 1896 _m
965 1463 _l
_s 2215 1852 _m
2250 1852 _l
_s 2269 1852 _m
2283 1852 _l
_s 2283 1852 _m
2283 1855 _l
_s 2283 1855 _m
2267 1855 _l
_s 2256 1855 _m
2211 1855 _l
_s 2208 1858 _m
2228 1858 _l
_s 2248 1858 _m
2260 1858 _l
_s 2266 1858 _m
2283 1858 _l
_s 2277 1862 _m
2256 1862 _l
_s 2222 1862 _m
2207 1862 _l
_s 2207 1862 _m
2207 1865 _l
_s 2207 1865 _m
2219 1865 _l
_s 2259 1865 _m
2275 1865 _l
_s 2275 1865 _m
2275 1868 _l
_s 2275 1868 _m
2262 1868 _l
_s 2218 1868 _m
2206 1868 _l
_s 2206 1868 _m
2206 1871 _l
_s 2206 1871 _m
2218 1871 _l
_s 2263 1871 _m
2275 1871 _l
_s 2275 1871 _m
2275 1874 _l
_s 2275 1874 _m
2264 1874 _l
_s 2218 1874 _m
2206 1874 _l
_s 2206 1874 _m
2207 1877 _l
_s 2207 1877 _m
2219 1877 _l
_s 2265 1877 _m
2275 1877 _l
_s 2275 1877 _m
2275 1881 _l
_s 2275 1881 _m
2265 1881 _l
_s 2222 1881 _m
2208 1881 _l
_s 2208 1881 _m
2211 1884 _l
_s 2211 1884 _m
2227 1884 _l
_s 2265 1884 _m
2275 1884 _l
_s 2275 1884 _m
2275 1887 _l
_s 2275 1887 _m
2265 1887 _l
_s 2239 1887 _m
2214 1887 _l
_s 2220 1890 _m
2253 1890 _l
_s 2265 1890 _m
2275 1890 _l
_s 2275 1890 _m
2275 1893 _l
_s 2275 1893 _m
2231 1893 _l
_s 2254 1896 _m
2275 1896 _l
_s 2275 1896 _m
2275 1900 _l
_s 2275 1900 _m
2261 1900 _l
_s 2261 1900 _m
2264 1903 _l
_s 2264 1903 _m
2275 1903 _l
_s 2275 1903 _m
2275 1906 _l
_s 2275 1906 _m
2264 1906 _l
_s 2222 1906 _m
2210 1906 _l
_s 2210 1906 _m
2211 1909 _l
_s 2211 1909 _m
2222 1909 _l
_s 2265 1909 _m
2275 1909 _l
_s 2275 1909 _m
2274 1912 _l
_s 2274 1912 _m
2265 1912 _l
_s 2224 1912 _m
2212 1912 _l
_s 2212 1912 _m
2213 1915 _l
_s 2213 1915 _m
2227 1915 _l
_s 2263 1915 _m
2274 1915 _l
_s 2274 1915 _m
2272 1918 _l
_s 2272 1918 _m
2259 1918 _l
_s 2233 1918 _m
2215 1918 _l
_s 2215 1918 _m
2218 1922 _l
_s 2218 1922 _m
2271 1922 _l
_s 2271 1922 _m
2267 1925 _l
_s 2267 1925 _m
2222 1925 _l
_s 2230 1928 _m
2260 1928 _l
_s 2263 1860 _m
2261 1857 _l
_s 2261 1857 _m
2257 1855 _l
_s 2257 1855 _m
2254 1853 _l
_s 2254 1853 _m
2250 1851 _l
_s 2250 1851 _m
2246 1850 _l
_s 2246 1850 _m
2242 1850 _l
_s 2242 1850 _m
2234 1849 _l
_s 2234 1849 _m
2232 1849 _l
_s 2232 1849 _m
2229 1849 _l
_s 2229 1849 _m
2227 1849 _l
_s 2227 1849 _m
2224 1849 _l
_s 2224 1849 _m
2221 1850 _l
_s 2221 1850 _m
2218 1850 _l
_s 2218 1850 _m
2216 1851 _l
_s 2216 1851 _m
2213 1852 _l
_s 2213 1852 _m
2210 1854 _l
_s 2210 1854 _m
2208 1856 _l
_s 2208 1856 _m
2206 1858 _l
_s 2206 1858 _m
2205 1861 _l
_s 2205 1861 _m
2204 1868 _l
_s 2204 1868 _m
2204 1873 _l
_s 2204 1873 _m
2205 1877 _l
_s 2205 1877 _m
2207 1881 _l
_s 2207 1881 _m
2208 1884 _l
_s 2208 1884 _m
2211 1886 _l
_s 2211 1886 _m
2214 1888 _l
_s 2214 1888 _m
2217 1890 _l
_s 2217 1890 _m
2220 1891 _l
_s 2220 1891 _m
2224 1892 _l
_s 2224 1892 _m
2227 1893 _l
_s 2227 1893 _m
2231 1893 _l
_s 2231 1893 _m
2234 1894 _l
_s 2234 1894 _m
2237 1894 _l
_s 2237 1894 _m
2239 1894 _l
_s 2239 1894 _m
2243 1895 _l
_s 2243 1895 _m
2245 1895 _l
_s 2245 1895 _m
2247 1895 _l
_s 2247 1895 _m
2249 1896 _l
_s 2249 1896 _m
2252 1896 _l
_s 2252 1896 _m
2255 1897 _l
_s 2255 1897 _m
2257 1899 _l
_s 2257 1899 _m
2260 1900 _l
_s 2260 1900 _m
2262 1902 _l
_s 2262 1902 _m
2263 1909 _l
_s 2263 1909 _m
2263 1911 _l
_s 2263 1911 _m
2262 1914 _l
_s 2262 1914 _m
2261 1916 _l
_s 2261 1916 _m
2259 1917 _l
_s 2259 1917 _m
2257 1918 _l
_s 2257 1918 _m
2255 1919 _l
_s 2255 1919 _m
2253 1919 _l
_s 2253 1919 _m
2251 1920 _l
_s 2251 1920 _m
2249 1920 _l
_s 2249 1920 _m
2247 1920 _l
_s 2247 1920 _m
2243 1920 _l
_s 2243 1920 _m
2241 1920 _l
_s 2241 1920 _m
2239 1920 _l
_s 2239 1920 _m
2237 1919 _l
_s 2237 1919 _m
2235 1918 _l
_s 2235 1918 _m
2233 1918 _l
_s 2233 1918 _m
2231 1917 _l
_s 2231 1917 _m
2229 1915 _l
_s 2229 1915 _m
2227 1913 _l
_s 2227 1913 _m
2226 1911 _l
_s 2226 1911 _m
2224 1909 _l
_s 2224 1909 _m
2223 1903 _l
_s 2223 1903 _m
2208 1903 _l
_s 2208 1903 _m
2208 1907 _l
_s 2208 1907 _m
2209 1911 _l
_s 2209 1911 _m
2210 1913 _l
_s 2210 1913 _m
2211 1916 _l
_s 2211 1916 _m
2213 1918 _l
_s 2213 1918 _m
2215 1921 _l
_s 2215 1921 _m
2217 1922 _l
_s 2217 1922 _m
2219 1924 _l
_s 2219 1924 _m
2221 1925 _l
_s 2221 1925 _m
2224 1927 _l
_s 2224 1927 _m
2226 1927 _l
_s 2226 1927 _m
2229 1928 _l
_s 2229 1928 _m
2232 1929 _l
_s 2232 1929 _m
2234 1929 _l
_s 2234 1929 _m
2236 1929 _l
_s 2236 1929 _m
2239 1930 _l
_s 2239 1930 _m
2243 1930 _l
_s 2243 1930 _m
2245 1930 _l
_s 2245 1930 _m
2247 1930 _l
_s 2247 1930 _m
2250 1930 _l
_s 2250 1930 _m
2252 1930 _l
_s 2252 1930 _m
2255 1929 _l
_s 2255 1929 _m
2258 1929 _l
_s 2258 1929 _m
2261 1928 _l
_s 2261 1928 _m
2263 1928 _l
_s 2263 1928 _m
2266 1927 _l
_s 2266 1927 _m
2268 1925 _l
_s 2268 1925 _m
2271 1923 _l
_s 2271 1923 _m
2273 1922 _l
_s 2273 1922 _m
2274 1919 _l
_s 2274 1919 _m
2276 1916 _l
_s 2276 1916 _m
2277 1909 _l
_s 2277 1909 _m
2277 1866 _l
_s 2277 1866 _m
2278 1864 _l
_s 2278 1864 _m
2279 1862 _l
_s 2279 1862 _m
2280 1861 _l
_s 2280 1861 _m
2282 1860 _l
_s 2282 1860 _m
2285 1860 _l
_s 2285 1860 _m
2285 1850 _l
_s 2285 1850 _m
2284 1850 _l
_s 2284 1850 _m
2282 1850 _l
_s 2282 1850 _m
2280 1850 _l
_s 2280 1850 _m
2277 1850 _l
_s 2277 1850 _m
2274 1850 _l
_s 2274 1850 _m
2272 1850 _l
_s 2272 1850 _m
2270 1850 _l
_s 2270 1850 _m
2267 1851 _l
_s 2267 1851 _m
2266 1853 _l
_s 2266 1853 _m
2264 1854 _l
_s 2264 1854 _m
2263 1860 _l
_s 2263 1892 _m
2234 1885 _l
_s 2234 1885 _m
2232 1885 _l
_s 2232 1885 _m
2231 1884 _l
_s 2231 1884 _m
2229 1883 _l
_s 2229 1883 _m
2227 1882 _l
_s 2227 1882 _m
2225 1881 _l
_s 2225 1881 _m
2223 1880 _l
_s 2223 1880 _m
2222 1878 _l
_s 2222 1878 _m
2221 1876 _l
_s 2221 1876 _m
2220 1871 _l
_s 2220 1871 _m
2220 1869 _l
_s 2220 1869 _m
2221 1866 _l
_s 2221 1866 _m
2222 1864 _l
_s 2222 1864 _m
2223 1863 _l
_s 2223 1863 _m
2225 1861 _l
_s 2225 1861 _m
2226 1860 _l
_s 2226 1860 _m
2228 1859 _l
_s 2228 1859 _m
2230 1858 _l
_s 2230 1858 _m
2232 1858 _l
_s 2232 1858 _m
2234 1857 _l
_s 2234 1857 _m
2237 1857 _l
_s 2237 1857 _m
2239 1857 _l
_s 2239 1857 _m
2242 1857 _l
_s 2242 1857 _m
2244 1858 _l
_s 2244 1858 _m
2247 1859 _l
_s 2247 1859 _m
2249 1860 _l
_s 2249 1860 _m
2251 1861 _l
_s 2251 1861 _m
2254 1862 _l
_s 2254 1862 _m
2256 1864 _l
_s 2256 1864 _m
2258 1866 _l
_s 2258 1866 _m
2260 1868 _l
_s 2260 1868 _m
2261 1870 _l
_s 2261 1870 _m
2262 1873 _l
_s 2262 1873 _m
2263 1880 _l
_s 2263 1880 _m
2263 1892 _l
_s 2263 1892 _m
2263 1892 _l
_s 301 904 _m
291 903 _l
_s 291 903 _m
283 902 _l
_s 283 902 _m
273 899 _l
_s 273 899 _m
265 896 _l
_s 265 896 _m
256 892 _l
_s 256 892 _m
249 886 _l
_s 249 886 _m
241 881 _l
_s 241 881 _m
235 874 _l
_s 235 874 _m
229 867 _l
_s 229 867 _m
224 859 _l
_s 224 859 _m
220 851 _l
_s 220 851 _m
216 842 _l
_s 216 842 _m
214 833 _l
_s 214 833 _m
212 824 _l
_s 212 824 _m
212 815 _l
_s 212 815 _m
212 805 _l
_s 212 805 _m
214 797 _l
_s 214 797 _m
216 787 _l
_s 216 787 _m
220 779 _l
_s 220 779 _m
224 770 _l
_s 224 770 _m
229 763 _l
_s 229 763 _m
235 755 _l
_s 235 755 _m
241 749 _l
_s 241 749 _m
249 743 _l
_s 249 743 _m
256 738 _l
_s 256 738 _m
265 734 _l
_s 265 734 _m
273 730 _l
_s 273 730 _m
283 728 _l
_s 283 728 _m
291 726 _l
_s 291 726 _m
301 726 _l
_s 301 726 _m
310 726 _l
_s 310 726 _m
319 728 _l
_s 319 728 _m
328 730 _l
_s 328 730 _m
337 734 _l
_s 337 734 _m
345 738 _l
_s 345 738 _m
353 743 _l
_s 353 743 _m
360 749 _l
_s 360 749 _m
367 755 _l
_s 367 755 _m
372 763 _l
_s 372 763 _m
378 770 _l
_s 378 770 _m
382 779 _l
_s 382 779 _m
385 787 _l
_s 385 787 _m
388 797 _l
_s 388 797 _m
389 805 _l
_s 389 805 _m
390 815 _l
_s 390 815 _m
389 824 _l
_s 389 824 _m
388 833 _l
_s 388 833 _m
385 842 _l
_s 385 842 _m
382 851 _l
_s 382 851 _m
378 859 _l
_s 378 859 _m
372 867 _l
_s 372 867 _m
367 874 _l
_s 367 874 _m
360 881 _l
_s 360 881 _m
353 886 _l
_s 353 886 _m
345 892 _l
_s 345 892 _m
337 896 _l
_s 337 896 _m
328 899 _l
_s 328 899 _m
319 902 _l
_s 319 902 _m
310 903 _l
_s 310 903 _m
301 904 _l
_s 1130 951 _m
1170 951 _l
_s 1180 954 _m
1121 954 _l
_s 1113 958 _m
1187 958 _l
_s 1194 961 _m
1107 961 _l
_s 1102 964 _m
1198 964 _l
_s 1203 967 _m
1098 967 _l
_s 1094 970 _m
1206 970 _l
_s 1210 973 _m
1091 973 _l
_s 1088 977 _m
1213 977 _l
_s 1216 980 _m
1085 980 _l
_s 1082 983 _m
1218 983 _l
_s 1221 986 _m
1080 986 _l
_s 1078 989 _m
1223 989 _l
_s 1225 992 _m
1076 992 _l
_s 1074 995 _m
1226 995 _l
_s 1228 999 _m
1073 999 _l
_s 1071 1002 _m
1230 1002 _l
_s 1230 1002 _m
1231 1005 _l
_s 1231 1005 _m
1070 1005 _l
_s 1068 1008 _m
1232 1008 _l
_s 1232 1008 _m
1233 1011 _l
_s 1233 1011 _m
1067 1011 _l
_s 1067 1011 _m
1067 1014 _l
_s 1067 1014 _m
1234 1014 _l
_s 1234 1014 _m
1234 1017 _l
_s 1234 1017 _m
1066 1017 _l
_s 1066 1017 _m
1065 1021 _l
_s 1065 1021 _m
1235 1021 _l
_s 1235 1021 _m
1236 1024 _l
_s 1236 1024 _m
1065 1024 _l
_s 1065 1024 _m
1064 1027 _l
_s 1064 1027 _m
1236 1027 _l
_s 1236 1027 _m
1237 1030 _l
_s 1237 1030 _m
1064 1030 _l
_s 1064 1030 _m
1064 1033 _l
_s 1064 1033 _m
1237 1033 _l
_s 1237 1033 _m
1237 1036 _l
_s 1237 1036 _m
1064 1036 _l
_s 1064 1036 _m
1064 1040 _l
_s 1064 1040 _m
1237 1040 _l
_s 1237 1040 _m
1237 1043 _l
_s 1237 1043 _m
1064 1043 _l
_s 1064 1043 _m
1064 1046 _l
_s 1064 1046 _m
1237 1046 _l
_s 1237 1046 _m
1236 1049 _l
_s 1236 1049 _m
1065 1049 _l
_s 1065 1049 _m
1066 1052 _l
_s 1066 1052 _m
1236 1052 _l
_s 1236 1052 _m
1235 1055 _l
_s 1235 1055 _m
1066 1055 _l
_s 1066 1055 _m
1067 1059 _l
_s 1067 1059 _m
1234 1059 _l
_s 1234 1059 _m
1234 1062 _l
_s 1234 1062 _m
1067 1062 _l
_s 1067 1062 _m
1068 1065 _l
_s 1068 1065 _m
1233 1065 _l
_s 1233 1065 _m
1231 1068 _l
_s 1231 1068 _m
1070 1068 _l
_s 1070 1068 _m
1071 1071 _l
_s 1071 1071 _m
1230 1071 _l
_s 1230 1071 _m
1229 1074 _l
_s 1229 1074 _m
1072 1074 _l
_s 1072 1074 _m
1074 1078 _l
_s 1074 1078 _m
1227 1078 _l
_s 1227 1078 _m
1226 1081 _l
_s 1226 1081 _m
1075 1081 _l
_s 1075 1081 _m
1078 1084 _l
_s 1078 1084 _m
1223 1084 _l
_s 1223 1084 _m
1222 1087 _l
_s 1222 1087 _m
1080 1087 _l
_s 1080 1087 _m
1082 1090 _l
_s 1082 1090 _m
1219 1090 _l
_s 1219 1090 _m
1217 1093 _l
_s 1217 1093 _m
1084 1093 _l
_s 1084 1093 _m
1087 1097 _l
_s 1087 1097 _m
1214 1097 _l
_s 1214 1097 _m
1211 1100 _l
_s 1211 1100 _m
1090 1100 _l
_s 1090 1100 _m
1093 1103 _l
_s 1093 1103 _m
1208 1103 _l
_s 1208 1103 _m
1204 1106 _l
_s 1204 1106 _m
1097 1106 _l
_s 1097 1106 _m
1101 1109 _l
_s 1101 1109 _m
1200 1109 _l
_s 1200 1109 _m
1195 1112 _l
_s 1195 1112 _m
1106 1112 _l
_s 1106 1112 _m
1111 1115 _l
_s 1111 1115 _m
1190 1115 _l
_s 1184 1119 _m
1118 1119 _l
_s 1127 1122 _m
1175 1122 _l
_s 1160 1125 _m
1141 1125 _l
_s 1150 1126 _m
1141 1125 _l
_s 1141 1125 _m
1132 1124 _l
_s 1132 1124 _m
1123 1121 _l
_s 1123 1121 _m
1114 1118 _l
_s 1114 1118 _m
1106 1114 _l
_s 1106 1114 _m
1098 1109 _l
_s 1098 1109 _m
1091 1103 _l
_s 1091 1103 _m
1085 1097 _l
_s 1085 1097 _m
1079 1089 _l
_s 1079 1089 _m
1074 1081 _l
_s 1074 1081 _m
1069 1073 _l
_s 1069 1073 _m
1066 1064 _l
_s 1066 1064 _m
1064 1055 _l
_s _s 1064 1055 _m
1062 1046 _l
_s 1062 1046 _m
1062 1037 _l
_s 1062 1037 _m
1062 1028 _l
_s 1062 1028 _m
1064 1019 _l
_s 1064 1019 _m
1066 1010 _l
_s 1066 1010 _m
1069 1001 _l
_s 1069 1001 _m
1074 993 _l
_s 1074 993 _m
1079 985 _l
_s 1079 985 _m
1085 977 _l
_s 1085 977 _m
1091 971 _l
_s 1091 971 _m
1098 965 _l
_s 1098 965 _m
1106 960 _l
_s 1106 960 _m
1114 956 _l
_s 1114 956 _m
1123 952 _l
_s 1123 952 _m
1132 950 _l
_s 1132 950 _m
1141 949 _l
_s 1141 949 _m
1150 948 _l
_s 1150 948 _m
1160 949 _l
_s 1160 949 _m
1169 950 _l
_s 1169 950 _m
1178 952 _l
_s 1178 952 _m
1187 956 _l
_s 1187 956 _m
1195 960 _l
_s 1195 960 _m
1203 965 _l
_s 1203 965 _m
1210 971 _l
_s 1210 971 _m
1216 977 _l
_s 1216 977 _m
1222 985 _l
_s 1222 985 _m
1227 993 _l
_s 1227 993 _m
1232 1001 _l
_s 1232 1001 _m
1235 1010 _l
_s 1235 1010 _m
1237 1019 _l
_s 1237 1019 _m
1239 1028 _l
_s 1239 1028 _m
1239 1037 _l
_s 1239 1037 _m
1239 1046 _l
_s 1239 1046 _m
1237 1055 _l
_s 1237 1055 _m
1235 1064 _l
_s 1235 1064 _m
1232 1073 _l
_s 1232 1073 _m
1227 1081 _l
_s 1227 1081 _m
1222 1089 _l
_s 1222 1089 _m
1216 1097 _l
_s 1216 1097 _m
1210 1103 _l
_s 1210 1103 _m
1203 1109 _l
_s 1203 1109 _m
1195 1114 _l
_s 1195 1114 _m
1187 1118 _l
_s 1187 1118 _m
1178 1121 _l
_s 1178 1121 _m
1169 1124 _l
_s 1169 1124 _m
1160 1125 _l
_s 1160 1125 _m
1150 1126 _l
_s 1797 1595 _m
1837 1595 _l
_s 1847 1599 _m
1787 1599 _l
_s 1780 1602 _m
1854 1602 _l
_s 1859 1605 _m
1774 1605 _l
_s 1769 1608 _m
1865 1608 _l
_s 1869 1611 _m
1764 1611 _l
_s 1761 1614 _m
1873 1614 _l
_s 1876 1618 _m
1758 1618 _l
_s 1754 1621 _m
1879 1621 _l
_s 1882 1624 _m
1752 1624 _l
_s 1749 1627 _m
1885 1627 _l
_s 1887 1630 _m
1747 1630 _l
_s 1745 1633 _m
1889 1633 _l
_s 1891 1637 _m
1742 1637 _l
_s 1741 1640 _m
1893 1640 _l
_s 1894 1643 _m
1739 1643 _l
_s 1738 1646 _m
1896 1646 _l
_s 1897 1649 _m
1736 1649 _l
_s 1735 1652 _m
1898 1652 _l
_s 1899 1656 _m
1734 1656 _l
_s 1734 1656 _m
1733 1659 _l
_s 1733 1659 _m
1900 1659 _l
_s 1900 1659 _m
1901 1662 _l
_s 1901 1662 _m
1732 1662 _l
_s 1732 1662 _m
1732 1665 _l
_s 1732 1665 _m
1902 1665 _l
_s 1902 1665 _m
1902 1668 _l
_s 1902 1668 _m
1731 1668 _l
_s 1731 1668 _m
1731 1671 _l
_s 1731 1671 _m
1903 1671 _l
_s 1903 1671 _m
1903 1674 _l
_s 1903 1674 _m
1731 1674 _l
_s 1731 1674 _m
1730 1678 _l
_s 1730 1678 _m
1903 1678 _l
_s 1903 1678 _m
1903 1681 _l
_s 1903 1681 _m
1730 1681 _l
_s 1730 1681 _m
1731 1684 _l
_s 1731 1684 _m
1904 1684 _l
_s 1904 1684 _m
1903 1687 _l
_s 1903 1687 _m
1731 1687 _l
_s 1731 1687 _m
1731 1690 _l
_s 1731 1690 _m
1903 1690 _l
_s 1903 1690 _m
1903 1693 _l
_s 1903 1693 _m
1732 1693 _l
_s 1732 1693 _m
1732 1697 _l
_s 1732 1697 _m
1902 1697 _l
_s 1902 1697 _m
1901 1700 _l
_s 1901 1700 _m
1732 1700 _l
_s 1732 1700 _m
1733 1703 _l
_s 1733 1703 _m
1901 1703 _l
_s 1901 1703 _m
1900 1706 _l
_s 1900 1706 _m
1734 1706 _l
_s 1734 1706 _m
1735 1709 _l
_s 1735 1709 _m
1899 1709 _l
_s 1899 1709 _m
1898 1712 _l
_s 1898 1712 _m
1736 1712 _l
_s 1736 1712 _m
1737 1715 _l
_s 1737 1715 _m
1897 1715 _l
_s 1897 1715 _m
1895 1719 _l
_s 1895 1719 _m
1739 1719 _l
_s 1739 1719 _m
1740 1722 _l
_s 1740 1722 _m
1894 1722 _l
_s 1894 1722 _m
1892 1725 _l
_s 1892 1725 _m
1742 1725 _l
_s 1742 1725 _m
1744 1728 _l
_s 1744 1728 _m
1890 1728 _l
_s 1890 1728 _m
1888 1731 _l
_s 1888 1731 _m
1746 1731 _l
_s 1746 1731 _m
1748 1734 _l
_s 1748 1734 _m
1886 1734 _l
_s 1886 1734 _m
1883 1738 _l
_s 1883 1738 _m
1751 1738 _l
_s 1751 1738 _m
1753 1741 _l
_s 1753 1741 _m
1881 1741 _l
_s 1881 1741 _m
1878 1744 _l
_s 1878 1744 _m
1757 1744 _l
_s 1757 1744 _m
1760 1747 _l
_s 1760 1747 _m
1875 1747 _l
_s 1875 1747 _m
1871 1750 _l
_s 1871 1750 _m
1763 1750 _l
_s 1763 1750 _m
1767 1753 _l
_s 1767 1753 _m
1867 1753 _l
_s 1867 1753 _m
1862 1756 _l
_s 1862 1756 _m
1772 1756 _l
_s 1778 1760 _m
1856 1760 _l
_s 1850 1763 _m
1784 1763 _l
_s 1793 1766 _m
1841 1766 _l
_s 1828 1769 _m
1806 1769 _l
_s 1817 1770 _m
1808 1770 _l
_s 1808 1770 _m
1798 1768 _l
_s 1798 1768 _m
1790 1766 _l
_s 1790 1766 _m
1781 1762 _l
_s 1781 1762 _m
1773 1758 _l
_s 1773 1758 _m
1765 1753 _l
_s 1765 1753 _m
1758 1747 _l
_s 1758 1747 _m
1751 1741 _l
_s 1751 1741 _m
1745 1733 _l
_s 1745 1733 _m
1740 1726 _l
_s 1740 1726 _m
1736 1717 _l
_s 1736 1717 _m
1732 1709 _l
_s 1732 1709 _m
1730 1700 _l
_s 1730 1700 _m
1729 1690 _l
_s 1729 1690 _m
1728 1681 _l
_s 1728 1681 _m
1729 1672 _l
_s 1729 1672 _m
1730 1663 _l
_s 1730 1663 _m
1732 1654 _l
_s 1732 1654 _m
1736 1645 _l
_s 1736 1645 _m
1740 1637 _l
_s 1740 1637 _m
1745 1629 _l
_s 1745 1629 _m
1751 1622 _l
_s 1751 1622 _m
1758 1615 _l
_s 1758 1615 _m
1765 1609 _l
_s 1765 1609 _m
1773 1605 _l
_s 1773 1605 _m
1781 1600 _l
_s 1781 1600 _m
1790 1597 _l
_s 1790 1597 _m
1798 1595 _l
_s 1798 1595 _m
1808 1593 _l
_s 1808 1593 _m
1817 1592 _l
_s 1817 1592 _m
1826 1593 _l
_s 1826 1593 _m
1835 1595 _l
_s 1835 1595 _m
1844 1597 _l
_s 1844 1597 _m
1853 1600 _l
_s 1853 1600 _m
1861 1605 _l
_s 1861 1605 _m
1869 1609 _l
_s 1869 1609 _m
1876 1615 _l
_s 1876 1615 _m
1883 1622 _l
_s 1883 1622 _m
1889 1629 _l
_s 1889 1629 _m
1894 1637 _l
_s 1894 1637 _m
1898 1645 _l
_s 1898 1645 _m
1901 1654 _l
_s 1901 1654 _m
1904 1663 _l
_s 1904 1663 _m
1905 1672 _l
_s 1905 1672 _m
1906 1681 _l
_s 1906 1681 _m
1905 1690 _l
_s 1905 1690 _m
1904 1700 _l
_s 1904 1700 _m
1901 1709 _l
_s 1901 1709 _m
1898 1717 _l
_s 1898 1717 _m
1894 1726 _l
_s 1894 1726 _m
1889 1733 _l
_s 1889 1733 _m
1883 1741 _l
_s 1883 1741 _m
1876 1747 _l
_s 1876 1747 _m
1869 1753 _l
_s 1869 1753 _m
1861 1758 _l
_s 1861 1758 _m
1853 1762 _l
_s 1853 1762 _m
1844 1766 _l
_s 1844 1766 _m
1835 1768 _l
_s 1835 1768 _m
1826 1770 _l
_s 1826 1770 _m
1817 1770 _l
_s 469 1595 _m
510 1595 _l
_s 519 1599 _m
460 1599 _l
_s 453 1602 _m
526 1602 _l
_s 532 1605 _m
447 1605 _l
_s 442 1608 _m
537 1608 _l
_s 542 1611 _m
437 1611 _l
_s 433 1614 _m
545 1614 _l
_s 549 1618 _m
430 1618 _l
_s 427 1621 _m
552 1621 _l
_s 555 1624 _m
424 1624 _l
_s 421 1627 _m
558 1627 _l
_s 560 1630 _m
419 1630 _l
_s 417 1633 _m
562 1633 _l
_s 564 1637 _m
415 1637 _l
_s 414 1640 _m
565 1640 _l
_s 567 1643 _m
412 1643 _l
_s 410 1646 _m
569 1646 _l
_s 570 1649 _m
409 1649 _l
_s 408 1652 _m
571 1652 _l
_s 571 1652 _m
572 1656 _l
_s 572 1656 _m
407 1656 _l
_s 407 1656 _m
406 1659 _l
_s 406 1659 _m
573 1659 _l
_s 573 1659 _m
574 1662 _l
_s 574 1662 _m
405 1662 _l
_s 405 1662 _m
404 1665 _l
_s 404 1665 _m
575 1665 _l
_s 575 1665 _m
575 1668 _l
_s 575 1668 _m
404 1668 _l
_s 404 1668 _m
403 1671 _l
_s 403 1671 _m
576 1671 _l
_s 576 1671 _m
576 1674 _l
_s 576 1674 _m
403 1674 _l
_s 403 1674 _m
403 1678 _l
_s 403 1678 _m
576 1678 _l
_s 576 1678 _m
576 1681 _l
_s 576 1681 _m
403 1681 _l
_s 403 1681 _m
403 1684 _l
_s 403 1684 _m
576 1684 _l
_s 576 1684 _m
576 1687 _l
_s 576 1687 _m
403 1687 _l
_s 403 1687 _m
403 1690 _l
_s 403 1690 _m
576 1690 _l
_s 576 1690 _m
576 1693 _l
_s 576 1693 _m
404 1693 _l
_s 404 1693 _m
405 1697 _l
_s 405 1697 _m
575 1697 _l
_s 575 1697 _m
574 1700 _l
_s 574 1700 _m
405 1700 _l
_s 405 1700 _m
406 1703 _l
_s 406 1703 _m
574 1703 _l
_s 574 1703 _m
573 1706 _l
_s 573 1706 _m
407 1706 _l
_s 407 1706 _m
408 1709 _l
_s 408 1709 _m
572 1709 _l
_s 572 1709 _m
570 1712 _l
_s 570 1712 _m
409 1712 _l
_s 409 1712 _m
410 1715 _l
_s 410 1715 _m
569 1715 _l
_s 569 1715 _m
568 1719 _l
_s 568 1719 _m
412 1719 _l
_s 412 1719 _m
413 1722 _l
_s 413 1722 _m
566 1722 _l
_s 566 1722 _m
565 1725 _l
_s 565 1725 _m
415 1725 _l
_s 415 1725 _m
417 1728 _l
_s 417 1728 _m
563 1728 _l
_s 563 1728 _m
561 1731 _l
_s 561 1731 _m
419 1731 _l
_s 419 1731 _m
421 1734 _l
_s 421 1734 _m
559 1734 _l
_s 559 1734 _m
556 1738 _l
_s 556 1738 _m
423 1738 _l
_s 423 1738 _m
426 1741 _l
_s 426 1741 _m
553 1741 _l
_s 553 1741 _m
550 1744 _l
_s 550 1744 _m
429 1744 _l
_s 429 1744 _m
432 1747 _l
_s 432 1747 _m
547 1747 _l
_s 547 1747 _m
544 1750 _l
_s 544 1750 _m
436 1750 _l
_s 436 1750 _m
440 1753 _l
_s 440 1753 _m
540 1753 _l
_s 540 1753 _m
534 1756 _l
_s 534 1756 _m
445 1756 _l
_s 450 1760 _m
529 1760 _l
_s 523 1763 _m
457 1763 _l
_s 466 1766 _m
514 1766 _l
_s 500 1769 _m
479 1769 _l
_s 490 1770 _m
480 1770 _l
_s 480 1770 _m
471 1768 _l
_s 471 1768 _m
462 1766 _l
_s 462 1766 _m
454 1762 _l
_s 454 1762 _m
445 1758 _l
_s 445 1758 _m
438 1753 _l
_s 438 1753 _m
430 1747 _l
_s 430 1747 _m
424 1741 _l
_s 424 1741 _m
418 1733 _l
_s 418 1733 _m
413 1726 _l
_s 413 1726 _m
409 1717 _l
_s 409 1717 _m
405 1709 _l
_s 405 1709 _m
403 1700 _l
_s 403 1700 _m
401 1690 _l
_s 401 1690 _m
401 1681 _l
_s 401 1681 _m
401 1672 _l
_s 401 1672 _m
403 1663 _l
_s 403 1663 _m
405 1654 _l
_s 405 1654 _m
409 1645 _l
_s 409 1645 _m
413 1637 _l
_s 413 1637 _m
418 1629 _l
_s 418 1629 _m
424 1622 _l
_s 424 1622 _m
430 1615 _l
_s 430 1615 _m
438 1609 _l
_s 438 1609 _m
445 1605 _l
_s 445 1605 _m
454 1600 _l
_s 454 1600 _m
462 1597 _l
_s 462 1597 _m
471 1595 _l
_s 471 1595 _m
480 1593 _l
_s 480 1593 _m
490 1592 _l
_s 490 1592 _m
499 1593 _l
_s 499 1593 _m
508 1595 _l
_s 508 1595 _m
517 1597 _l
_s 517 1597 _m
526 1600 _l
_s 526 1600 _m
534 1605 _l
_s 534 1605 _m
542 1609 _l
_s 542 1609 _m
549 1615 _l
_s 549 1615 _m
556 1622 _l
_s 556 1622 _m
562 1629 _l
_s 562 1629 _m
566 1637 _l
_s 566 1637 _m
571 1645 _l
_s 571 1645 _m
574 1654 _l
_s 574 1654 _m
576 1663 _l
_s 576 1663 _m
578 1672 _l
_s 578 1672 _m
579 1681 _l
_s 579 1681 _m
578 1690 _l
_s 578 1690 _m
576 1700 _l
_s 576 1700 _m
574 1709 _l
_s 574 1709 _m
571 1717 _l
_s 571 1717 _m
566 1726 _l
_s 566 1726 _m
562 1733 _l
_s 562 1733 _m
556 1741 _l
_s 556 1741 _m
549 1747 _l
_s 549 1747 _m
542 1753 _l
_s 542 1753 _m
534 1758 _l
_s 534 1758 _m
526 1762 _l
_s 526 1762 _m
517 1766 _l
_s 517 1766 _m
508 1768 _l
_s 508 1768 _m
499 1770 _l
_s 499 1770 _m
490 1770 _l
_s 948 1373 _m
986 1373 _l
_s 997 1377 _m
937 1377 _l
_s 930 1380 _m
1004 1380 _l
_s 1010 1383 _m
924 1383 _l
_s 919 1386 _m
1015 1386 _l
_s 1020 1389 _m
915 1389 _l
_s 911 1392 _m
1023 1392 _l
_s 1027 1395 _m
908 1395 _l
_s 905 1399 _m
1030 1399 _l
_s 1032 1402 _m
902 1402 _l
_s 899 1405 _m
1035 1405 _l
_s 1038 1408 _m
897 1408 _l
_s 895 1411 _m
1039 1411 _l
_s 1042 1414 _m
893 1414 _l
_s 891 1417 _m
1043 1417 _l
_s 1045 1421 _m
889 1421 _l
_s 888 1424 _m
1046 1424 _l
_s 1047 1427 _m
887 1427 _l
_s 885 1430 _m
1049 1430 _l
_s 1050 1433 _m
885 1433 _l
_s 885 1433 _m
884 1436 _l
_s 884 1436 _m
1050 1436 _l
_s 1050 1436 _m
1051 1440 _l
_s 1051 1440 _m
883 1440 _l
_s 883 1440 _m
882 1443 _l
_s 882 1443 _m
1052 1443 _l
_s 1052 1443 _m
1052 1446 _l
_s 1052 1446 _m
882 1446 _l
_s 882 1446 _m
881 1449 _l
_s 881 1449 _m
1053 1449 _l
_s 1053 1449 _m
1053 1452 _l
_s 1053 1452 _m
881 1452 _l
_s 881 1452 _m
881 1455 _l
_s 881 1455 _m
1054 1455 _l
_s 1054 1455 _m
1054 1459 _l
_s 1054 1459 _m
881 1459 _l
_s 881 1459 _m
881 1462 _l
_s 881 1462 _m
1054 1462 _l
_s 1054 1462 _m
1054 1465 _l
_s 1054 1465 _m
881 1465 _l
_s 881 1465 _m
881 1468 _l
_s 881 1468 _m
1054 1468 _l
_s 1054 1468 _m
1053 1471 _l
_s 1053 1471 _m
882 1471 _l
_s 882 1471 _m
882 1474 _l
_s 882 1474 _m
1052 1474 _l
_s 1052 1474 _m
1052 1477 _l
_s 1052 1477 _m
883 1477 _l
_s 883 1477 _m
884 1481 _l
_s 884 1481 _m
1051 1481 _l
_s 1051 1481 _m
1050 1484 _l
_s 1050 1484 _m
885 1484 _l
_s 885 1484 _m
885 1487 _l
_s 885 1487 _m
1049 1487 _l
_s 1049 1487 _m
1048 1490 _l
_s 1048 1490 _m
887 1490 _l
_s 887 1490 _m
888 1493 _l
_s 888 1493 _m
1047 1493 _l
_s 1047 1493 _m
1046 1496 _l
_s 1046 1496 _m
889 1496 _l
_s 889 1496 _m
891 1500 _l
_s 891 1500 _m
1044 1500 _l
_s 1044 1500 _m
1043 1503 _l
_s 1043 1503 _m
892 1503 _l
_s 892 1503 _m
894 1506 _l
_s 894 1506 _m
1041 1506 _l
_s 1041 1506 _m
1038 1509 _l
_s 1038 1509 _m
896 1509 _l
_s 896 1509 _m
899 1512 _l
_s 899 1512 _m
1036 1512 _l
_s 1036 1512 _m
1034 1515 _l
_s 1034 1515 _m
901 1515 _l
_s 901 1515 _m
903 1519 _l
_s 903 1519 _m
1031 1519 _l
_s 1031 1519 _m
1028 1522 _l
_s 1028 1522 _m
907 1522 _l
_s 907 1522 _m
910 1525 _l
_s 910 1525 _m
1025 1525 _l
_s 1025 1525 _m
1021 1528 _l
_s 1021 1528 _m
914 1528 _l
_s 914 1528 _m
917 1531 _l
_s 917 1531 _m
1017 1531 _l
_s 1017 1531 _m
1012 1534 _l
_s 1012 1534 _m
922 1534 _l
_s 928 1537 _m
1007 1537 _l
_s 1001 1541 _m
934 1541 _l
_s 942 1544 _m
992 1544 _l
_s 978 1547 _m
957 1547 _l
_s 967 1548 _m
958 1548 _l
_s 958 1548 _m
949 1546 _l
_s 949 1546 _m
940 1544 _l
_s 940 1544 _m
931 1540 _l
_s 931 1540 _m
923 1536 _l
_s 923 1536 _m
915 1531 _l
_s 915 1531 _m
908 1525 _l
_s 908 1525 _m
901 1519 _l
_s 901 1519 _m
896 1511 _l
_s 896 1511 _m
890 1504 _l
_s 890 1504 _m
886 1495 _l
_s 886 1495 _m
883 1487 _l
_s 883 1487 _m
880 1477 _l
_s 880 1477 _m
879 1468 _l
_s 879 1468 _m
878 1459 _l
_s 878 1459 _m
879 1450 _l
_s 879 1450 _m
880 1441 _l
_s 880 1441 _m
883 1432 _l
_s 883 1432 _m
886 1423 _l
_s 886 1423 _m
890 1415 _l
_s 890 1415 _m
896 1407 _l
_s 896 1407 _m
901 1400 _l
_s 901 1400 _m
908 1393 _l
_s 908 1393 _m
915 1387 _l
_s 915 1387 _m
923 1382 _l
_s 923 1382 _m
931 1378 _l
_s 931 1378 _m
940 1375 _l
_s 940 1375 _m
949 1372 _l
_s 949 1372 _m
958 1371 _l
_s 958 1371 _m
967 1370 _l
_s 967 1370 _m
977 1371 _l
_s 977 1371 _m
985 1372 _l
_s 985 1372 _m
995 1375 _l
_s 995 1375 _m
1003 1378 _l
_s 1003 1378 _m
1012 1382 _l
_s 1012 1382 _m
1020 1387 _l
_s 1020 1387 _m
1027 1393 _l
_s 1027 1393 _m
1033 1400 _l
_s 1033 1400 _m
1039 1407 _l
_s 1039 1407 _m
1044 1415 _l
_s 1044 1415 _m
1048 1423 _l
_s 1048 1423 _m
1052 1432 _l
_s 1052 1432 _m
1054 1441 _l
_s 1054 1441 _m
1056 1450 _l
_s 1056 1450 _m
1056 1459 _l
_s 1056 1459 _m
1056 1468 _l
_s 1056 1468 _m
1054 1477 _l
_s 1054 1477 _m
1052 1487 _l
_s 1052 1487 _m
1048 1495 _l
_s 1048 1495 _m
1044 1504 _l
_s 1044 1504 _m
1039 1511 _l
_s 1039 1511 _m
1033 1519 _l
_s 1033 1519 _m
1027 1525 _l
_s 1027 1525 _m
1020 1531 _l
_s 1020 1531 _m
1012 1536 _l
_s 1012 1536 _m
1003 1540 _l
_s 1003 1540 _m
995 1544 _l
_s 995 1544 _m
985 1546 _l
_s 985 1546 _m
977 1548 _l
_s 977 1548 _m
967 1548 _l
_s 1319 1818 _m
1359 1818 _l
_s 1369 1821 _m
1309 1821 _l
_s 1302 1824 _m
1376 1824 _l
_s 1383 1827 _m
1296 1827 _l
_s 1291 1830 _m
1387 1830 _l
_s 1391 1834 _m
1287 1834 _l
_s 1283 1837 _m
1395 1837 _l
_s 1399 1840 _m
1280 1840 _l
_s _s 1277 1843 _m
1402 1843 _l
_s 1405 1846 _m
1274 1846 _l
_s 1271 1849 _m
1407 1849 _l
_s 1410 1853 _m
1269 1853 _l
_s 1267 1856 _m
1412 1856 _l
_s 1414 1859 _m
1265 1859 _l
_s 1263 1862 _m
1415 1862 _l
_s 1417 1865 _m
1261 1865 _l
_s 1260 1868 _m
1419 1868 _l
_s 1420 1871 _m
1259 1871 _l
_s 1258 1875 _m
1421 1875 _l
_s 1421 1875 _m
1422 1878 _l
_s 1422 1878 _m
1257 1878 _l
_s 1257 1878 _m
1256 1881 _l
_s 1256 1881 _m
1423 1881 _l
_s 1423 1881 _m
1423 1884 _l
_s 1423 1884 _m
1255 1884 _l
_s 1255 1884 _m
1254 1887 _l
_s 1254 1887 _m
1424 1887 _l
_s 1424 1887 _m
1424 1890 _l
_s 1424 1890 _m
1254 1890 _l
_s 1254 1890 _m
1253 1893 _l
_s 1253 1893 _m
1425 1893 _l
_s 1425 1893 _m
1425 1897 _l
_s 1425 1897 _m
1253 1897 _l
_s 1253 1897 _m
1253 1900 _l
_s 1253 1900 _m
1426 1900 _l
_s 1426 1900 _m
1426 1903 _l
_s 1426 1903 _m
1253 1903 _l
_s 1253 1903 _m
1253 1906 _l
_s 1253 1906 _m
1426 1906 _l
_s 1426 1906 _m
1426 1909 _l
_s 1426 1909 _m
1253 1909 _l
_s 1253 1909 _m
1253 1912 _l
_s 1253 1912 _m
1426 1912 _l
_s 1426 1912 _m
1425 1916 _l
_s 1425 1916 _m
1254 1916 _l
_s 1254 1916 _m
1254 1919 _l
_s 1254 1919 _m
1424 1919 _l
_s 1424 1919 _m
1424 1922 _l
_s 1424 1922 _m
1255 1922 _l
_s 1255 1922 _m
1256 1925 _l
_s 1256 1925 _m
1423 1925 _l
_s 1423 1925 _m
1423 1928 _l
_s 1423 1928 _m
1257 1928 _l
_s 1257 1928 _m
1258 1931 _l
_s 1258 1931 _m
1422 1931 _l
_s 1422 1931 _m
1420 1935 _l
_s 1420 1935 _m
1259 1935 _l
_s 1259 1935 _m
1260 1938 _l
_s 1260 1938 _m
1419 1938 _l
_s 1419 1938 _m
1418 1941 _l
_s 1418 1941 _m
1261 1941 _l
_s 1261 1941 _m
1263 1944 _l
_s 1263 1944 _m
1416 1944 _l
_s 1416 1944 _m
1415 1947 _l
_s 1415 1947 _m
1264 1947 _l
_s 1264 1947 _m
1266 1950 _l
_s 1266 1950 _m
1413 1950 _l
_s 1413 1950 _m
1411 1953 _l
_s 1411 1953 _m
1269 1953 _l
_s 1269 1953 _m
1271 1957 _l
_s 1271 1957 _m
1408 1957 _l
_s 1408 1957 _m
1406 1960 _l
_s 1406 1960 _m
1273 1960 _l
_s 1273 1960 _m
1275 1963 _l
_s 1275 1963 _m
1403 1963 _l
_s 1403 1963 _m
1400 1966 _l
_s 1400 1966 _m
1279 1966 _l
_s 1279 1966 _m
1282 1969 _l
_s 1282 1969 _m
1397 1969 _l
_s 1397 1969 _m
1393 1972 _l
_s 1393 1972 _m
1286 1972 _l
_s 1286 1972 _m
1290 1976 _l
_s 1290 1976 _m
1389 1976 _l
_s 1389 1976 _m
1384 1979 _l
_s 1384 1979 _m
1295 1979 _l
_s 1295 1979 _m
1300 1982 _l
_s 1300 1982 _m
1379 1982 _l
_s 1373 1985 _m
1307 1985 _l
_s 1315 1988 _m
1364 1988 _l
_s 1350 1991 _m
1329 1991 _l
_s 1339 1992 _m
1330 1992 _l
_s 1330 1992 _m
1321 1990 _l
_s 1321 1990 _m
1312 1988 _l
_s 1312 1988 _m
1303 1985 _l
_s 1303 1985 _m
1295 1980 _l
_s 1295 1980 _m
1287 1975 _l
_s 1287 1975 _m
1280 1970 _l
_s 1280 1970 _m
1273 1963 _l
_s 1273 1963 _m
1268 1956 _l
_s 1268 1956 _m
1263 1948 _l
_s 1263 1948 _m
1258 1940 _l
_s 1258 1940 _m
1255 1931 _l
_s 1255 1931 _m
1252 1922 _l
_s 1252 1922 _m
1251 1913 _l
_s 1251 1913 _m
1251 1904 _l
_s 1251 1904 _m
1251 1894 _l
_s 1251 1894 _m
1252 1885 _l
_s 1252 1885 _m
1255 1876 _l
_s 1255 1876 _m
1258 1867 _l
_s 1258 1867 _m
1263 1859 _l
_s 1263 1859 _m
1268 1851 _l
_s 1268 1851 _m
1273 1844 _l
_s 1273 1844 _m
1280 1838 _l
_s 1280 1838 _m
1287 1832 _l
_s 1287 1832 _m
1295 1827 _l
_s 1295 1827 _m
1303 1822 _l
_s 1303 1822 _m
1312 1819 _l
_s 1312 1819 _m
1321 1817 _l
_s 1321 1817 _m
1330 1815 _l
_s 1330 1815 _m
1339 1815 _l
_s 1339 1815 _m
1348 1815 _l
_s 1348 1815 _m
1358 1817 _l
_s 1358 1817 _m
1367 1819 _l
_s 1367 1819 _m
1376 1822 _l
_s 1376 1822 _m
1384 1827 _l
_s 1384 1827 _m
1392 1832 _l
_s 1392 1832 _m
1399 1838 _l
_s 1399 1838 _m
1405 1844 _l
_s 1405 1844 _m
1411 1851 _l
_s 1411 1851 _m
1416 1859 _l
_s 1416 1859 _m
1420 1867 _l
_s 1420 1867 _m
1424 1876 _l
_s 1424 1876 _m
1426 1885 _l
_s 1426 1885 _m
1428 1894 _l
_s 1428 1894 _m
1428 1904 _l
_s 1428 1904 _m
1428 1913 _l
_s 1428 1913 _m
1426 1922 _l
_s 1426 1922 _m
1424 1931 _l
_s 1424 1931 _m
1420 1940 _l
_s 1420 1940 _m
1416 1948 _l
_s 1416 1948 _m
1411 1956 _l
_s 1411 1956 _m
1405 1963 _l
_s 1405 1963 _m
1399 1970 _l
_s 1399 1970 _m
1392 1975 _l
_s 1392 1975 _m
1384 1980 _l
_s 1384 1980 _m
1376 1985 _l
_s 1376 1985 _m
1367 1988 _l
_s 1367 1988 _m
1358 1990 _l
_s 1358 1990 _m
1348 1992 _l
_s 1348 1992 _m
1339 1992 _l
_s 1130 2246 _m
1170 2246 _l
_s 1180 2249 _m
1121 2249 _l
_s 1113 2252 _m
1187 2252 _l
_s 1194 2255 _m
1107 2255 _l
_s 1102 2258 _m
1198 2258 _l
_s 1203 2261 _m
1098 2261 _l
_s 1094 2264 _m
1206 2264 _l
_s 1210 2268 _m
1091 2268 _l
_s 1088 2271 _m
1213 2271 _l
_s 1216 2274 _m
1085 2274 _l
_s 1082 2277 _m
1218 2277 _l
_s 1221 2280 _m
1080 2280 _l
_s 1078 2283 _m
1223 2283 _l
_s 1225 2286 _m
1076 2286 _l
_s 1074 2290 _m
1226 2290 _l
_s 1228 2293 _m
1073 2293 _l
_s 1071 2296 _m
1230 2296 _l
_s 1230 2296 _m
1231 2299 _l
_s 1231 2299 _m
1070 2299 _l
_s 1068 2302 _m
1232 2302 _l
_s 1232 2302 _m
1233 2305 _l
_s 1233 2305 _m
1067 2305 _l
_s 1067 2305 _m
1067 2309 _l
_s 1067 2309 _m
1234 2309 _l
_s 1234 2309 _m
1234 2312 _l
_s 1234 2312 _m
1066 2312 _l
_s 1066 2312 _m
1065 2315 _l
_s 1065 2315 _m
1235 2315 _l
_s 1235 2315 _m
1236 2318 _l
_s 1236 2318 _m
1065 2318 _l
_s 1065 2318 _m
1064 2321 _l
_s 1064 2321 _m
1236 2321 _l
_s 1236 2321 _m
1237 2324 _l
_s 1237 2324 _m
1064 2324 _l
_s 1064 2324 _m
1064 2328 _l
_s 1064 2328 _m
1237 2328 _l
_s 1237 2328 _m
1237 2331 _l
_s 1237 2331 _m
1064 2331 _l
_s 1064 2331 _m
1064 2334 _l
_s 1064 2334 _m
1237 2334 _l
_s 1237 2334 _m
1237 2337 _l
_s 1237 2337 _m
1064 2337 _l
_s 1064 2337 _m
1064 2340 _l
_s 1064 2340 _m
1237 2340 _l
_s 1237 2340 _m
1236 2343 _l
_s 1236 2343 _m
1065 2343 _l
_s 1065 2343 _m
1066 2347 _l
_s 1066 2347 _m
1236 2347 _l
_s 1236 2347 _m
1235 2350 _l
_s 1235 2350 _m
1066 2350 _l
_s 1066 2350 _m
1067 2353 _l
_s 1067 2353 _m
1234 2353 _l
_s 1234 2353 _m
1234 2356 _l
_s 1234 2356 _m
1067 2356 _l
_s 1067 2356 _m
1068 2359 _l
_s 1068 2359 _m
1233 2359 _l
_s 1233 2359 _m
1231 2362 _l
_s 1231 2362 _m
1070 2362 _l
_s 1070 2362 _m
1071 2365 _l
_s 1071 2365 _m
1230 2365 _l
_s 1230 2365 _m
1229 2369 _l
_s 1229 2369 _m
1072 2369 _l
_s 1072 2369 _m
1074 2372 _l
_s 1074 2372 _m
1227 2372 _l
_s 1227 2372 _m
1226 2375 _l
_s 1226 2375 _m
1075 2375 _l
_s 1075 2375 _m
1077 2378 _l
_s 1077 2378 _m
1224 2378 _l
_s 1224 2378 _m
1222 2381 _l
_s 1222 2381 _m
1080 2381 _l
_s 1080 2381 _m
1082 2384 _l
_s 1082 2384 _m
1219 2384 _l
_s 1219 2384 _m
1217 2387 _l
_s 1217 2387 _m
1084 2387 _l
_s 1084 2387 _m
1087 2391 _l
_s 1087 2391 _m
1214 2391 _l
_s 1214 2391 _m
1211 2394 _l
_s 1211 2394 _m
1090 2394 _l
_s 1090 2394 _m
1093 2397 _l
_s 1093 2397 _m
1208 2397 _l
_s 1208 2397 _m
1204 2400 _l
_s 1204 2400 _m
1097 2400 _l
_s 1097 2400 _m
1101 2403 _l
_s 1101 2403 _m
1200 2403 _l
_s 1200 2403 _m
1195 2406 _l
_s 1195 2406 _m
1106 2406 _l
_s 1106 2406 _m
1111 2410 _l
_s 1111 2410 _m
1190 2410 _l
_s 1184 2413 _m
1118 2413 _l
_s 1127 2416 _m
1175 2416 _l
_s 1161 2419 _m
1140 2419 _l
_s 1150 2420 _m
1141 2420 _l
_s 1141 2420 _m
1132 2418 _l
_s 1132 2418 _m
1123 2416 _l
_s 1123 2416 _m
1114 2413 _l
_s 1114 2413 _m
1106 2408 _l
_s 1106 2408 _m
1098 2403 _l
_s 1098 2403 _m
1091 2397 _l
_s 1091 2397 _m
1085 2391 _l
_s 1085 2391 _m
1079 2383 _l
_s 1079 2383 _m
1074 2376 _l
_s 1074 2376 _m
1069 2367 _l
_s 1069 2367 _m
1066 2359 _l
_s 1066 2359 _m
1064 2350 _l
_s 1064 2350 _m
1062 2340 _l
_s 1062 2340 _m
1062 2331 _l
_s 1062 2331 _m
1062 2322 _l
_s 1062 2322 _m
1064 2313 _l
_s 1064 2313 _m
1066 2304 _l
_s 1066 2304 _m
1069 2295 _l
_s 1069 2295 _m
1074 2287 _l
_s 1074 2287 _m
1079 2279 _l
_s 1079 2279 _m
1085 2272 _l
_s 1085 2272 _m
1091 2265 _l
_s 1091 2265 _m
1098 2259 _l
_s 1098 2259 _m
1106 2254 _l
_s 1106 2254 _m
1114 2250 _l
_s 1114 2250 _m
1123 2247 _l
_s 1123 2247 _m
1132 2245 _l
_s 1132 2245 _m
1141 2243 _l
_s 1141 2243 _m
1150 2242 _l
_s 1150 2242 _m
1160 2243 _l
_s 1160 2243 _m
1169 2245 _l
_s 1169 2245 _m
1178 2247 _l
_s 1178 2247 _m
1187 2250 _l
_s 1187 2250 _m
1195 2254 _l
_s 1195 2254 _m
1203 2259 _l
_s 1203 2259 _m
1210 2265 _l
_s 1210 2265 _m
1216 2272 _l
_s 1216 2272 _m
1222 2279 _l
_s 1222 2279 _m
1227 2287 _l
_s 1227 2287 _m
1232 2295 _l
_s 1232 2295 _m
1235 2304 _l
_s 1235 2304 _m
1237 2313 _l
_s 1237 2313 _m
1239 2322 _l
_s 1239 2322 _m
1239 2331 _l
_s 1239 2331 _m
1239 2340 _l
_s 1239 2340 _m
1237 2350 _l
_s 1237 2350 _m
1235 2359 _l
_s 1235 2359 _m
1232 2367 _l
_s 1232 2367 _m
1227 2376 _l
_s 1227 2376 _m
1222 2383 _l
_s 1222 2383 _m
1216 2391 _l
_s 1216 2391 _m
1210 2397 _l
_s 1210 2397 _m
1203 2403 _l
_s 1203 2403 _m
1195 2408 _l
_s 1195 2408 _m
1187 2413 _l
_s 1187 2413 _m
1178 2416 _l
_s 1178 2416 _m
1169 2418 _l
_s 1169 2418 _m
1160 2420 _l
_s 1160 2420 _m
1150 2420 _l
_s 316 2021 _m
388 2093 _l
_s 389 2116 _m
293 2020 _l
_s 274 2023 _m
385 2135 _l
_s 379 2150 _m
258 2030 _l
_s 245 2039 _m
369 2163 _l
_s 359 2175 _m
234 2050 _l
_s 224 2063 _m
346 2184 _l
_s 331 2192 _m
217 2078 _l
_s 213 2096 _m
313 2196 _l
_s 291 2197 _m
212 2118 _l
_s 222 2150 _m
258 2186 _l
_s 301 2198 _m
291 2198 _l
_s 291 2198 _m
283 2196 _l
_s 283 2196 _m
273 2193 _l
_s 273 2193 _m
265 2190 _l
_s 265 2190 _m
256 2186 _l
_s 256 2186 _m
249 2181 _l
_s 249 2181 _m
241 2175 _l
_s 241 2175 _m
235 2168 _l
_s 235 2168 _m
229 2161 _l
_s 229 2161 _m
224 2154 _l
_s 224 2154 _m
220 2145 _l
_s 220 2145 _m
216 2137 _l
_s 216 2137 _m
214 2127 _l
_s 214 2127 _m
212 2118 _l
_s 212 2118 _m
212 2109 _l
_s 212 2109 _m
212 2100 _l
_s 212 2100 _m
214 2091 _l
_s 214 2091 _m
216 2082 _l
_s 216 2082 _m
220 2073 _l
_s 220 2073 _m
224 2065 _l
_s 224 2065 _m
229 2057 _l
_s 229 2057 _m
235 2050 _l
_s 235 2050 _m
241 2043 _l
_s 241 2043 _m
249 2037 _l
_s 249 2037 _m
256 2032 _l
_s 256 2032 _m
265 2028 _l
_s 265 2028 _m
273 2024 _l
_s 273 2024 _m
283 2022 _l
_s 283 2022 _m
291 2021 _l
_s 291 2021 _m
301 2020 _l
_s 301 2020 _m
310 2021 _l
_s 310 2021 _m
319 2022 _l
_s 319 2022 _m
328 2024 _l
_s 328 2024 _m
337 2028 _l
_s 337 2028 _m
345 2032 _l
_s 345 2032 _m
353 2037 _l
_s 353 2037 _m
360 2043 _l
_s 360 2043 _m
367 2050 _l
_s 367 2050 _m
372 2057 _l
_s 372 2057 _m
378 2065 _l
_s 378 2065 _m
382 2073 _l
_s 382 2073 _m
385 2082 _l
_s 385 2082 _m
388 2091 _l
_s 388 2091 _m
389 2100 _l
_s 389 2100 _m
390 2109 _l
_s 390 2109 _m
389 2118 _l
_s 389 2118 _m
388 2127 _l
_s 388 2127 _m
385 2137 _l
_s 385 2137 _m
382 2145 _l
_s 382 2145 _m
378 2154 _l
_s 378 2154 _m
372 2161 _l
_s 372 2161 _m
367 2168 _l
_s 367 2168 _m
360 2175 _l
_s 360 2175 _m
353 2181 _l
_s 353 2181 _m
345 2186 _l
_s 345 2186 _m
337 2190 _l
_s 337 2190 _m
328 2193 _l
_s 328 2193 _m
319 2196 _l
_s 319 2196 _m
310 2198 _l
_s 310 2198 _m
301 2198 _l
_s 693 1161 _m
765 1232 _l
_s 766 1256 _m
670 1159 _l
_s 651 1163 _m
763 1274 _l
_s 756 1290 _m
636 1170 _l
_s 622 1179 _m
747 1303 _l
_s 736 1315 _m
611 1190 _l
_s 602 1203 _m
723 1324 _l
_s 708 1331 _m
595 1218 _l
_s 590 1236 _m
690 1335 _l
_s 668 1336 _m
590 1257 _l
_s 601 1291 _m
635 1325 _l
_s 678 1337 _m
669 1336 _l
_s 669 1336 _m
660 1335 _l
_s 660 1335 _m
651 1333 _l
_s 651 1333 _m
642 1329 _l
_s 642 1329 _m
634 1325 _l
_s 634 1325 _m
626 1320 _l
_s 626 1320 _m
619 1314 _l
_s 619 1314 _m
612 1308 _l
_s 612 1308 _m
607 1300 _l
_s 607 1300 _m
602 1293 _l
_s 602 1293 _m
597 1284 _l
_s 597 1284 _m
594 1275 _l
_s 594 1275 _m
592 1266 _l
_s 592 1266 _m
590 1257 _l
_s 590 1257 _m
590 1248 _l
_s 590 1248 _m
590 1239 _l
_s 590 1239 _m
592 1230 _l
_s 592 1230 _m
594 1221 _l
_s 594 1221 _m
597 1212 _l
_s 597 1212 _m
602 1204 _l
_s 602 1204 _m
607 1196 _l
_s 607 1196 _m
612 1189 _l
_s 612 1189 _m
619 1182 _l
_s 619 1182 _m
626 1176 _l
_s 626 1176 _m
634 1171 _l
_s 634 1171 _m
642 1167 _l
_s 642 1167 _m
651 1164 _l
_s 651 1164 _m
660 1161 _l
_s 660 1161 _m
669 1160 _l
_s 669 1160 _m
678 1159 _l
_s 678 1159 _m
688 1160 _l
_s 688 1160 _m
697 1161 _l
_s 697 1161 _m
706 1164 _l
_s 706 1164 _m
715 1167 _l
_s 715 1167 _m
723 1171 _l
_s 723 1171 _m
731 1176 _l
_s 731 1176 _m
738 1182 _l
_s 738 1182 _m
744 1189 _l
_s 744 1189 _m
750 1196 _l
_s 750 1196 _m
755 1204 _l
_s 755 1204 _m
759 1212 _l
_s 759 1212 _m
763 1221 _l
_s 763 1221 _m
765 1230 _l
_s 765 1230 _m
767 1239 _l
_s 767 1239 _m
767 1248 _l
_s 767 1248 _m
767 1257 _l
_s 767 1257 _m
765 1266 _l
_s 765 1266 _m
763 1275 _l
_s 763 1275 _m
759 1284 _l
_s 759 1284 _m
755 1293 _l
_s 755 1293 _m
750 1300 _l
_s 750 1300 _m
744 1308 _l
_s 744 1308 _m
738 1314 _l
_s 738 1314 _m
731 1320 _l
_s 731 1320 _m
723 1325 _l
_s 723 1325 _m
715 1329 _l
_s 715 1329 _m
706 1333 _l
_s 706 1333 _m
697 1335 _l
_s 697 1335 _m
688 1336 _l
_s 688 1336 _m
678 1337 _l
_s 2021 2460 _m
2092 2531 _l
_s 2093 2555 _m
1997 2459 _l
_s 1978 2462 _m
2090 2573 _l
_s 2083 2589 _m
1963 2469 _l
_s 1949 2478 _m
2074 2602 _l
_s 2063 2614 _m
1938 2489 _l
_s 1929 2502 _m
2050 2623 _l
_s 2035 2631 _m
1922 2517 _l
_s 1918 2535 _m
2017 2635 _l
_s 1995 2635 _m
1917 2557 _l
_s 1928 2590 _m
1963 2625 _l
_s 2006 2637 _m
1996 2636 _l
_s 1996 2636 _m
1988 2635 _l
_s 1988 2635 _m
1978 2632 _l
_s 1978 2632 _m
1970 2629 _l
_s 1970 2629 _m
1961 2625 _l
_s 1961 2625 _m
1954 2620 _l
_s 1954 2620 _m
1946 2614 _l
_s 1946 2614 _m
1940 2607 _l
_s 1940 2607 _m
1934 2600 _l
_s 1934 2600 _m
1929 2592 _l
_s 1929 2592 _m
1925 2584 _l
_s 1925 2584 _m
1921 2575 _l
_s 1921 2575 _m
1919 2566 _l
_s 1919 2566 _m
1918 2557 _l
_s 1918 2557 _m
1917 2548 _l
_s 1917 2548 _m
1918 2539 _l
_s 1918 2539 _m
1919 2529 _l
_s 1919 2529 _m
1921 2520 _l
_s 1921 2520 _m
1925 2512 _l
_s 1925 2512 _m
1929 2503 _l
_s 1929 2503 _m
1934 2496 _l
_s 1934 2496 _m
1940 2489 _l
_s 1940 2489 _m
1946 2482 _l
_s 1946 2482 _m
1954 2476 _l
_s 1954 2476 _m
1961 2471 _l
_s 1961 2471 _m
1970 2467 _l
_s 1970 2467 _m
1978 2464 _l
_s 1978 2464 _m
1988 2461 _l
_s 1988 2461 _m
1996 2460 _l
_s 1996 2460 _m
2006 2459 _l
_s 2006 2459 _m
2015 2460 _l
_s 2015 2460 _m
2024 2461 _l
_s 2024 2461 _m
2033 2464 _l
_s 2033 2464 _m
2042 2467 _l
_s 2042 2467 _m
2050 2471 _l
_s 2050 2471 _m
2058 2476 _l
_s 2058 2476 _m
2065 2482 _l
_s 2065 2482 _m
2071 2489 _l
_s 2071 2489 _m
2078 2496 _l
_s 2078 2496 _m
2083 2503 _l
_s 2083 2503 _m
2087 2512 _l
_s 2087 2512 _m
2090 2520 _l
_s 2090 2520 _m
2093 2529 _l
_s 2093 2529 _m
2094 2539 _l
_s 2094 2539 _m
2095 2548 _l
_s 2095 2548 _m
2094 2557 _l
_s 2094 2557 _m
2093 2566 _l
_s 2093 2566 _m
2090 2575 _l
_s 2090 2575 _m
2087 2584 _l
_s 2087 2584 _m
2083 2592 _l
_s 2083 2592 _m
2078 2600 _l
_s 2078 2600 _m
2071 2607 _l
_s 2071 2607 _m
2065 2614 _l
_s 2065 2614 _m
2058 2620 _l
_s _s 2058 2620 _m
2050 2625 _l
_s 2050 2625 _m
2042 2629 _l
_s 2042 2629 _m
2033 2632 _l
_s 2033 2632 _m
2024 2635 _l
_s 2024 2635 _m
2015 2636 _l
_s 2015 2636 _m
2006 2637 _l
_s 2006 1337 _m
1996 1336 _l
_s 1996 1336 _m
1988 1335 _l
_s 1988 1335 _m
1978 1333 _l
_s 1978 1333 _m
1970 1329 _l
_s 1970 1329 _m
1961 1325 _l
_s 1961 1325 _m
1954 1320 _l
_s 1954 1320 _m
1946 1314 _l
_s 1946 1314 _m
1940 1308 _l
_s 1940 1308 _m
1934 1300 _l
_s 1934 1300 _m
1929 1293 _l
_s 1929 1293 _m
1925 1284 _l
_s 1925 1284 _m
1921 1275 _l
_s 1921 1275 _m
1919 1266 _l
_s 1919 1266 _m
1918 1257 _l
_s 1918 1257 _m
1917 1248 _l
_s 1917 1248 _m
1918 1239 _l
_s 1918 1239 _m
1919 1230 _l
_s 1919 1230 _m
1921 1221 _l
_s 1921 1221 _m
1925 1212 _l
_s 1925 1212 _m
1929 1204 _l
_s 1929 1204 _m
1934 1196 _l
_s 1934 1196 _m
1940 1189 _l
_s 1940 1189 _m
1946 1182 _l
_s 1946 1182 _m
1954 1176 _l
_s 1954 1176 _m
1961 1171 _l
_s 1961 1171 _m
1970 1167 _l
_s 1970 1167 _m
1978 1164 _l
_s 1978 1164 _m
1988 1161 _l
_s 1988 1161 _m
1996 1160 _l
_s 1996 1160 _m
2006 1159 _l
_s 2006 1159 _m
2015 1160 _l
_s 2015 1160 _m
2024 1161 _l
_s 2024 1161 _m
2033 1164 _l
_s 2033 1164 _m
2042 1167 _l
_s 2042 1167 _m
2050 1171 _l
_s 2050 1171 _m
2058 1176 _l
_s 2058 1176 _m
2065 1182 _l
_s 2065 1182 _m
2071 1189 _l
_s 2071 1189 _m
2078 1196 _l
_s 2078 1196 _m
2083 1204 _l
_s 2083 1204 _m
2087 1212 _l
_s 2087 1212 _m
2090 1221 _l
_s 2090 1221 _m
2093 1230 _l
_s 2093 1230 _m
2094 1239 _l
_s 2094 1239 _m
2095 1248 _l
_s 2095 1248 _m
2094 1257 _l
_s 2094 1257 _m
2093 1266 _l
_s 2093 1266 _m
2090 1275 _l
_s 2090 1275 _m
2087 1284 _l
_s 2087 1284 _m
2083 1293 _l
_s 2083 1293 _m
2078 1300 _l
_s 2078 1300 _m
2071 1308 _l
_s 2071 1308 _m
2065 1314 _l
_s 2065 1314 _m
2058 1320 _l
_s 2058 1320 _m
2050 1325 _l
_s 2050 1325 _m
2042 1329 _l
_s 2042 1329 _m
2033 1333 _l
_s 2033 1333 _m
2024 1335 _l
_s 2024 1335 _m
2015 1336 _l
_s 2015 1336 _m
2006 1337 _l
_s 1634 2198 _m
1624 2198 _l
_s 1624 2198 _m
1616 2196 _l
_s 1616 2196 _m
1606 2193 _l
_s 1606 2193 _m
1598 2190 _l
_s 1598 2190 _m
1589 2186 _l
_s 1589 2186 _m
1581 2181 _l
_s 1581 2181 _m
1574 2175 _l
_s 1574 2175 _m
1568 2168 _l
_s 1568 2168 _m
1562 2161 _l
_s 1562 2161 _m
1557 2154 _l
_s 1557 2154 _m
1553 2145 _l
_s 1553 2145 _m
1549 2137 _l
_s 1549 2137 _m
1547 2127 _l
_s 1547 2127 _m
1545 2118 _l
_s 1545 2118 _m
1545 2109 _l
_s 1545 2109 _m
1545 2100 _l
_s 1545 2100 _m
1547 2091 _l
_s 1547 2091 _m
1549 2082 _l
_s 1549 2082 _m
1553 2073 _l
_s 1553 2073 _m
1557 2065 _l
_s 1557 2065 _m
1562 2057 _l
_s 1562 2057 _m
1568 2050 _l
_s 1568 2050 _m
1574 2043 _l
_s 1574 2043 _m
1581 2037 _l
_s 1581 2037 _m
1589 2032 _l
_s 1589 2032 _m
1598 2028 _l
_s 1598 2028 _m
1606 2024 _l
_s 1606 2024 _m
1616 2022 _l
_s 1616 2022 _m
1624 2021 _l
_s 1624 2021 _m
1634 2020 _l
_s 1634 2020 _m
1643 2021 _l
_s 1643 2021 _m
1652 2022 _l
_s 1652 2022 _m
1661 2024 _l
_s 1661 2024 _m
1670 2028 _l
_s 1670 2028 _m
1678 2032 _l
_s 1678 2032 _m
1686 2037 _l
_s 1686 2037 _m
1693 2043 _l
_s 1693 2043 _m
1700 2050 _l
_s 1700 2050 _m
1705 2057 _l
_s 1705 2057 _m
1710 2065 _l
_s 1710 2065 _m
1715 2073 _l
_s 1715 2073 _m
1718 2082 _l
_s 1718 2082 _m
1721 2091 _l
_s 1721 2091 _m
1722 2100 _l
_s 1722 2100 _m
1722 2109 _l
_s 1722 2109 _m
1722 2118 _l
_s 1722 2118 _m
1721 2127 _l
_s 1721 2127 _m
1718 2137 _l
_s 1718 2137 _m
1715 2145 _l
_s 1715 2145 _m
1710 2154 _l
_s 1710 2154 _m
1705 2161 _l
_s 1705 2161 _m
1700 2168 _l
_s 1700 2168 _m
1693 2175 _l
_s 1693 2175 _m
1686 2181 _l
_s 1686 2181 _m
1678 2186 _l
_s 1678 2186 _m
1670 2190 _l
_s 1670 2190 _m
1661 2193 _l
_s 1661 2193 _m
1652 2196 _l
_s 1652 2196 _m
1643 2198 _l
_s 1643 2198 _m
1634 2198 _l
_s 678 2637 _m
669 2636 _l
_s 669 2636 _m
660 2635 _l
_s 660 2635 _m
651 2632 _l
_s 651 2632 _m
642 2629 _l
_s 642 2629 _m
634 2625 _l
_s 634 2625 _m
626 2620 _l
_s 626 2620 _m
619 2614 _l
_s 619 2614 _m
612 2607 _l
_s 612 2607 _m
607 2600 _l
_s 607 2600 _m
602 2592 _l
_s 602 2592 _m
597 2584 _l
_s 597 2584 _m
594 2575 _l
_s 594 2575 _m
592 2566 _l
_s 592 2566 _m
590 2557 _l
_s 590 2557 _m
590 2548 _l
_s 590 2548 _m
590 2539 _l
_s 590 2539 _m
592 2529 _l
_s 592 2529 _m
594 2520 _l
_s 594 2520 _m
597 2512 _l
_s 597 2512 _m
602 2503 _l
_s 602 2503 _m
607 2496 _l
_s 607 2496 _m
612 2489 _l
_s 612 2489 _m
619 2482 _l
_s 619 2482 _m
626 2476 _l
_s 626 2476 _m
634 2471 _l
_s 634 2471 _m
642 2467 _l
_s 642 2467 _m
651 2464 _l
_s 651 2464 _m
660 2461 _l
_s 660 2461 _m
669 2460 _l
_s 669 2460 _m
678 2459 _l
_s 678 2459 _m
688 2460 _l
_s 688 2460 _m
697 2461 _l
_s 697 2461 _m
706 2464 _l
_s 706 2464 _m
715 2467 _l
_s 715 2467 _m
723 2471 _l
_s 723 2471 _m
731 2476 _l
_s 731 2476 _m
738 2482 _l
_s 738 2482 _m
744 2489 _l
_s 744 2489 _m
750 2496 _l
_s 750 2496 _m
755 2503 _l
_s 755 2503 _m
759 2512 _l
_s 759 2512 _m
763 2520 _l
_s 763 2520 _m
765 2529 _l
_s 765 2529 _m
767 2539 _l
_s 767 2539 _m
767 2548 _l
_s 767 2548 _m
767 2557 _l
_s 767 2557 _m
765 2566 _l
_s 765 2566 _m
763 2575 _l
_s 763 2575 _m
759 2584 _l
_s 759 2584 _m
755 2592 _l
_s 755 2592 _m
750 2600 _l
_s 750 2600 _m
744 2607 _l
_s 744 2607 _m
738 2614 _l
_s 738 2614 _m
731 2620 _l
_s 731 2620 _m
723 2625 _l
_s 723 2625 _m
715 2629 _l
_s 715 2629 _m
706 2632 _l
_s 706 2632 _m
697 2635 _l
_s 697 2635 _m
688 2636 _l
_s 688 2636 _m
678 2637 _l
_s 1649 727 _m
1720 799 _l
_s 1721 821 _m
1625 726 _l
_s 1606 729 _m
1717 841 _l
_s 1711 857 _m
1591 736 _l
_s 1577 745 _m
1702 869 _l
_s 1692 882 _m
1566 756 _l
_s 1557 769 _m
1678 891 _l
_s 1663 898 _m
1550 784 _l
_s 1545 802 _m
1646 903 _l
_s 1624 903 _m
1544 824 _l
_s 1554 856 _m
1591 893 _l
_s 1634 904 _m
1624 903 _l
_s 1624 903 _m
1616 902 _l
_s 1616 902 _m
1606 899 _l
_s 1606 899 _m
1598 896 _l
_s 1598 896 _m
1589 892 _l
_s 1589 892 _m
1581 886 _l
_s 1581 886 _m
1574 881 _l
_s 1574 881 _m
1568 874 _l
_s 1568 874 _m
1562 867 _l
_s 1562 867 _m
1557 859 _l
_s 1557 859 _m
1553 851 _l
_s 1553 851 _m
1549 842 _l
_s 1549 842 _m
1547 833 _l
_s 1547 833 _m
1545 824 _l
_s 1545 824 _m
1545 815 _l
_s 1545 815 _m
1545 805 _l
_s 1545 805 _m
1547 797 _l
_s 1547 797 _m
1549 787 _l
_s 1549 787 _m
1553 779 _l
_s 1553 779 _m
1557 770 _l
_s 1557 770 _m
1562 763 _l
_s 1562 763 _m
1568 755 _l
_s 1568 755 _m
1574 749 _l
_s 1574 749 _m
1581 743 _l
_s 1581 743 _m
1589 738 _l
_s 1589 738 _m
1598 734 _l
_s 1598 734 _m
1606 730 _l
_s 1606 730 _m
1616 728 _l
_s 1616 728 _m
1624 726 _l
_s 1624 726 _m
1634 726 _l
_s 1634 726 _m
1643 726 _l
_s 1643 726 _m
1652 728 _l
_s 1652 728 _m
1661 730 _l
_s 1661 730 _m
1670 734 _l
_s 1670 734 _m
1678 738 _l
_s 1678 738 _m
1686 743 _l
_s 1686 743 _m
1693 749 _l
_s 1693 749 _m
1700 755 _l
_s 1700 755 _m
1705 763 _l
_s 1705 763 _m
1710 770 _l
_s 1710 770 _m
1715 779 _l
_s 1715 779 _m
1718 787 _l
_s 1718 787 _m
1721 797 _l
_s 1721 797 _m
1722 805 _l
_s 1722 805 _m
1722 815 _l
_s 1722 815 _m
1722 824 _l
_s 1722 824 _m
1721 833 _l
_s 1721 833 _m
1718 842 _l
_s 1718 842 _m
1715 851 _l
_s 1715 851 _m
1710 859 _l
_s 1710 859 _m
1705 867 _l
_s 1705 867 _m
1700 874 _l
_s 1700 874 _m
1693 881 _l
_s 1693 881 _m
1686 886 _l
_s 1686 886 _m
1678 892 _l
_s 1678 892 _m
1670 896 _l
_s 1670 896 _m
1661 899 _l
_s 1661 899 _m
1652 902 _l
_s 1652 902 _m
1643 903 _l
_s 1643 903 _m
1634 904 _l
_s 390 815 _m
1545 815 _l
_s 1634 909 _m
1634 2020 _l
_s 1545 2109 _m
390 2109 _l
_s 301 2020 _m
301 909 _l
_s 1917 2545 _m
762 2545 _l
_s 679 2456 _m
679 1345 _l
_s 768 1251 _m
1923 1251 _l
_s 2006 1340 _m
2006 2451 _l
_s 1687 2179 _m
1950 2478 _l
_s 357 2176 _m
622 2478 _l
_s 360 881 _m
620 1180 _l
_s 1688 885 _m
1950 1181 _l
_s 3300 2550 0 0 _cw
_s grestore _ep
_ed end
{}.

%%%%%%%%%% fig04.ps

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 200 scalefont setfont
newpath
LTa
LTb
1440 1277 M
1503 1277 L
6897 1277 M
6834 1277 L
1320 1277 M
(-0.30) Rshow
1440 2236 M
1503 2236 L
6897 2236 M
6834 2236 L
1320 2236 M
(-0.25) Rshow
1440 3196 M
1503 3196 L
6897 3196 M
6834 3196 L
1320 3196 M
(-0.20) Rshow
1440 4155 M
1503 4155 L
6897 4155 M
6834 4155 L
1320 4155 M
(-0.15) Rshow
1895 701 M
1895 764 L
1895 4539 M
1895 4476 L
1895 501 M
(2.80) Cshow
2804 701 M
2804 764 L
2804 4539 M
2804 4476 L
2804 501 M
(2.90) Cshow
3714 701 M
3714 764 L
3714 4539 M
3714 4476 L
3714 501 M
(3.00) Cshow
4623 701 M
4623 764 L
4623 4539 M
4623 4476 L
4623 501 M
(3.10) Cshow
5533 701 M
5533 764 L
5533 4539 M
5533 4476 L
5533 501 M
(3.20) Cshow
6442 701 M
6442 764 L
6442 4539 M
6442 4476 L
6442 501 M
(3.30) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
200 2620 M
currentpoint gsave translate 90 rotate 0 0 moveto
(- Cohesive Energy / Atom \(Ry\)) Cshow
grestore
4168 301 M
(r  \(a.u.\)) Cshow
3941 240 M
(s) Lshow
LT0
LT0
3745 4154 D
4193 4141 D
4641 4135 D
4863 4134 D
5089 4135 D
5537 4140 D
6123 4154 D
6656 4173 D
3745 4154 M
3745 4154 L
3714 4154 M
3776 4154 L
3714 4154 M
3776 4154 L
4193 4141 M
4193 4142 L
4162 4141 M
4224 4141 L
4162 4142 M
4224 4142 L
4641 4135 M
4641 4135 L
4610 4135 M
4672 4135 L
4610 4135 M
4672 4135 L
4863 4134 M
4863 4134 L
4832 4134 M
4894 4134 L
4832 4134 M
4894 4134 L
5089 4134 M
5089 4135 L
5058 4134 M
5120 4134 L
5058 4135 M
5120 4135 L
5537 4139 M
5537 4140 L
5506 4139 M
5568 4139 L
5506 4140 M
5568 4140 L
6123 4153 M
6123 4154 L
6092 4153 M
6154 4153 L
6092 4154 M
6154 4154 L
6656 4172 M
6656 4173 L
6625 4172 M
6687 4172 L
6625 4173 M
6687 4173 L
LT1
3441 4182 A
3797 4162 A
4152 4148 A
4508 4138 A
4863 4133 A
5219 4131 A
5574 4133 A
5929 4138 A
6285 4146 A
6640 4157 A
3441 4182 M
3441 4182 L
3410 4182 M
3472 4182 L
3410 4182 M
3472 4182 L
3797 4162 M
3797 4163 L
3766 4162 M
3828 4162 L
3766 4163 M
3828 4163 L
4152 4148 M
4152 4148 L
4121 4148 M
4183 4148 L
4121 4148 M
4183 4148 L
4508 4138 M
4508 4139 L
4477 4138 M
4539 4138 L
4477 4139 M
4539 4139 L
4863 4132 M
4863 4133 L
4832 4132 M
4894 4132 L
4832 4133 M
4894 4133 L
5219 4131 M
5219 4131 L
5188 4131 M
5250 4131 L
5188 4131 M
5250 4131 L
5574 4133 M
5574 4133 L
5543 4133 M
5605 4133 L
5543 4133 M
5605 4133 L
5929 4138 M
5929 4138 L
5898 4138 M
5960 4138 L
5898 4138 M
5960 4138 L
6285 4146 M
6285 4146 L
6254 4146 M
6316 4146 L
6254 4146 M
6316 4146 L
6640 4157 M
6640 4157 L
6609 4157 M
6671 4157 L
6609 4157 M
6671 4157 L
LT2
1664 1352 B
2020 1256 B
2375 1189 B
2731 1148 B
2979 1134 B
3228 1129 B
3441 1131 B
4152 1182 B
4863 1282 B
5574 1420 B
6285 1582 B
1664 1349 M
1664 1355 L
1633 1349 M
1695 1349 L
1633 1355 M
1695 1355 L
2020 1253 M
2020 1258 L
1989 1253 M
2051 1253 L
1989 1258 M
2051 1258 L
2375 1188 M
2375 1190 L
2344 1188 M
2406 1188 L
2344 1190 M
2406 1190 L
2731 1145 M
2731 1150 L
2700 1145 M
2762 1145 L
2700 1150 M
2762 1150 L
2979 1133 M
2979 1135 L
2948 1133 M
3010 1133 L
2948 1135 M
3010 1135 L
3228 1128 M
3228 1129 L
3197 1128 M
3259 1128 L
3197 1129 M
3259 1129 L
3441 1130 M
3441 1133 L
3410 1130 M
3472 1130 L
3410 1133 M
3472 1133 L
4152 1181 M
4152 1184 L
4121 1181 M
4183 1181 L
4121 1184 M
4183 1184 L
4863 1280 M
4863 1283 L
4832 1280 M
4894 1280 L
4832 1283 M
4894 1283 L
5574 1418 M
5574 1423 L
5543 1418 M
5605 1418 L
5543 1423 M
5605 1423 L
6285 1579 M
6285 1585 L
6254 1579 M
6316 1579 L
6254 1585 M
6316 1585 L
LT3
2020 1540 C
2375 1482 C
2731 1447 C
3086 1434 C
3193 1433 C
3441 1437 C
4152 1487 C
2020 1540 M
2020 1540 L
1989 1540 M
2051 1540 L
1989 1540 M
2051 1540 L
2375 1482 M
2375 1482 L
2344 1482 M
2406 1482 L
2344 1482 M
2406 1482 L
2731 1447 M
2731 1448 L
2700 1447 M
2762 1447 L
2700 1448 M
2762 1448 L
3086 1434 M
3086 1434 L
3055 1434 M
3117 1434 L
3055 1434 M
3117 1434 L
3193 1433 M
3193 1433 L
3162 1433 M
3224 1433 L
3162 1433 M
3224 1433 L
3441 1437 M
3441 1437 L
3410 1437 M
3472 1437 L
3410 1437 M
3472 1437 L
4152 1487 M
4152 1488 L
4121 1487 M
4183 1487 L
4121 1488 M
4183 1488 L
LT4
2020 1805 T
2375 1758 T
2731 1732 T
3086 1725 T
3362 1729 T
4152 1783 T
4863 1875 T
2020 1804 M
2020 1805 L
1989 1804 M
2051 1804 L
1989 1805 M
2051 1805 L
2375 1758 M
2375 1758 L
2344 1758 M
2406 1758 L
2344 1758 M
2406 1758 L
2731 1732 M
2731 1733 L
2700 1732 M
2762 1732 L
2700 1733 M
2762 1733 L
3086 1724 M
3086 1725 L
3055 1724 M
3117 1724 L
3055 1725 M
3117 1725 L
3362 1729 M
3362 1729 L
3331 1729 M
3393 1729 L
3331 1729 M
3393 1729 L
4152 1783 M
4152 1784 L
4121 1783 M
4183 1783 L
4121 1784 M
4183 1784 L
4863 1874 M
4863 1875 L
4832 1874 M
4894 1874 L
4832 1875 M
4894 1875 L
LT0
1440 4348 M
1440 4348 L
1485 4342 L
1531 4336 L
1576 4330 L
1622 4324 L
1667 4318 L
1713 4312 L
1758 4307 L
1804 4301 L
1849 4296 L
1895 4291 L
1940 4285 L
1986 4280 L
2031 4275 L
2077 4270 L
2122 4266 L
2168 4261 L
2213 4256 L
2259 4252 L
2304 4247 L
2349 4243 L
2395 4239 L
2440 4235 L
2486 4231 L
2531 4227 L
2577 4223 L
2622 4219 L
2668 4216 L
2713 4212 L
2759 4209 L
2804 4205 L
2850 4202 L
2895 4199 L
2941 4196 L
2986 4193 L
3032 4190 L
3077 4187 L
3123 4184 L
3168 4181 L
3214 4179 L
3259 4176 L
3304 4174 L
3350 4171 L
3395 4169 L
3441 4167 L
3486 4165 L
3532 4163 L
3577 4161 L
3623 4159 L
3668 4157 L
3714 4155 L
3759 4154 L
3805 4152 L
3850 4150 L
3896 4149 L
3941 4148 L
3987 4146 L
4032 4145 L
4078 4144 L
4123 4143 L
4168 4142 L
4214 4141 L
4259 4140 L
4305 4139 L
4350 4138 L
4396 4138 L
4441 4137 L
4487 4136 L
4532 4136 L
4578 4136 L
4623 4135 L
4669 4135 L
4714 4135 L
4760 4134 L
4805 4134 L
4851 4134 L
4896 4134 L
4942 4134 L
4987 4134 L
5033 4134 L
5078 4135 L
5123 4135 L
5169 4135 L
5214 4136 L
5260 4136 L
5305 4137 L
5351 4137 L
5396 4138 L
5442 4138 L
5487 4139 L
5533 4140 L
5578 4140 L
5624 4141 L
5669 4142 L
5715 4143 L
5760 4144 L
5806 4145 L
5851 4146 L
5897 4147 L
5942 4149 L
5987 4150 L
6033 4151 L
6078 4152 L
6124 4154 L
6169 4155 L
6215 4157 L
6260 4158 L
6306 4160 L
6351 4161 L
6397 4163 L
6442 4164 L
6488 4166 L
6533 4168 L
6579 4169 L
6624 4171 L
6670 4173 L
6715 4175 L
6761 4177 L
6806 4179 L
6852 4181 L
6897 4183 L
LT1
1440 4405 M
1440 4405 L
1485 4398 L
1531 4390 L
1576 4383 L
1622 4376 L
1667 4369 L
1713 4362 L
1758 4355 L
1804 4348 L
1849 4342 L
1895 4335 L
1940 4329 L
1986 4323 L
2031 4316 L
2077 4311 L
2122 4305 L
2168 4299 L
2213 4293 L
2259 4288 L
2304 4282 L
2349 4277 L
2395 4272 L
2440 4267 L
2486 4262 L
2531 4257 L
2577 4252 L
2622 4248 L
2668 4243 L
2713 4239 L
2759 4235 L
2804 4230 L
2850 4226 L
2895 4222 L
2941 4218 L
2986 4215 L
3032 4211 L
3077 4207 L
3123 4204 L
3168 4200 L
3214 4197 L
3259 4194 L
3304 4191 L
3350 4188 L
3395 4185 L
3441 4182 L
3486 4179 L
3532 4176 L
3577 4174 L
3623 4171 L
3668 4169 L
3714 4167 L
3759 4164 L
3805 4162 L
3850 4160 L
3896 4158 L
3941 4156 L
3987 4154 L
4032 4152 L
4078 4151 L
4123 4149 L
4168 4148 L
4214 4146 L
4259 4145 L
4305 4143 L
4350 4142 L
4396 4141 L
4441 4140 L
4487 4139 L
4532 4138 L
4578 4137 L
4623 4136 L
4669 4135 L
4714 4135 L
4760 4134 L
4805 4133 L
4851 4133 L
4896 4132 L
4942 4132 L
4987 4132 L
5033 4131 L
5078 4131 L
5123 4131 L
5169 4131 L
5214 4131 L
5260 4131 L
5305 4131 L
5351 4131 L
5396 4131 L
5442 4132 L
5487 4132 L
5533 4132 L
5578 4133 L
5624 4133 L
5669 4134 L
5715 4134 L
5760 4135 L
5806 4136 L
5851 4136 L
5897 4137 L
5942 4138 L
5987 4139 L
6033 4140 L
6078 4141 L
6124 4142 L
6169 4143 L
6215 4144 L
6260 4145 L
6306 4146 L
6351 4148 L
6397 4149 L
6442 4150 L
6488 4152 L
6533 4153 L
6579 4155 L
6624 4156 L
6670 4158 L
6715 4159 L
6761 4161 L
6806 4163 L
6852 4164 L
6897 4166 L
LT0
1440 1431 M
1440 1431 L
1485 1414 L
1531 1398 L
1576 1382 L
1622 1366 L
1667 1352 L
1713 1337 L
1758 1324 L
1804 1311 L
1849 1298 L
1895 1286 L
1940 1275 L
1986 1264 L
2031 1253 L
2077 1243 L
2122 1234 L
2168 1225 L
2213 1216 L
2259 1208 L
2304 1200 L
2349 1193 L
2395 1186 L
2440 1180 L
2486 1174 L
2531 1168 L
2577 1163 L
2622 1158 L
2668 1154 L
2713 1150 L
2759 1146 L
2804 1143 L
2850 1140 L
2895 1137 L
2941 1135 L
2986 1133 L
3032 1132 L
3077 1131 L
3123 1130 L
3168 1129 L
3214 1129 L
3259 1129 L
3304 1129 L
3350 1130 L
3395 1131 L
3441 1132 L
3486 1133 L
3532 1135 L
3577 1137 L
3623 1139 L
3668 1142 L
3714 1144 L
3759 1147 L
3805 1151 L
3850 1154 L
3896 1158 L
3941 1162 L
3987 1166 L
4032 1170 L
4078 1175 L
4123 1179 L
4168 1184 L
4214 1189 L
4259 1195 L
4305 1200 L
4350 1206 L
4396 1212 L
4441 1218 L
4487 1224 L
4532 1231 L
4578 1237 L
4623 1244 L
4669 1251 L
4714 1258 L
4760 1266 L
4805 1273 L
4851 1281 L
4896 1288 L
4942 1296 L
4987 1304 L
5033 1312 L
5078 1321 L
5123 1329 L
5169 1337 L
5214 1346 L
5260 1355 L
5305 1364 L
5351 1373 L
5396 1382 L
5442 1391 L
5487 1401 L
5533 1410 L
5578 1420 L
5624 1429 L
5669 1439 L
5715 1449 L
5760 1459 L
5806 1469 L
5851 1479 L
5897 1489 L
5942 1500 L
5987 1510 L
6033 1521 L
6078 1531 L
6124 1542 L
6169 1553 L
6215 1563 L
6260 1574 L
6306 1585 L
6351 1596 L
6397 1607 L
6442 1618 L
6488 1630 L
6533 1641 L
6579 1652 L
6624 1664 L
6670 1675 L
6715 1687 L
6761 1698 L
6806 1710 L
6852 1722 L
6897 1733 L
LT1
1440 1697 M
1440 1697 L
1485 1682 L
1531 1667 L
1576 1652 L
1622 1639 L
1667 1625 L
1713 1613 L
1758 1600 L
1804 1589 L
1849 1578 L
1895 1567 L
1940 1557 L
1986 1547 L
2031 1538 L
2077 1529 L
2122 1521 L
2168 1513 L
2213 1505 L
2259 1498 L
2304 1491 L
2349 1485 L
2395 1479 L
2440 1474 L
2486 1469 L
2531 1464 L
2577 1460 L
2622 1456 L
2668 1452 L
2713 1449 L
2759 1446 L
2804 1443 L
2850 1441 L
2895 1439 L
2941 1437 L
2986 1436 L
3032 1435 L
3077 1434 L
3123 1433 L
3168 1433 L
3214 1433 L
3259 1433 L
3304 1434 L
3350 1435 L
3395 1436 L
3441 1437 L
3486 1439 L
3532 1441 L
3577 1443 L
3623 1445 L
3668 1448 L
3714 1450 L
3759 1453 L
3805 1456 L
3850 1460 L
3896 1463 L
3941 1467 L
3987 1471 L
4032 1475 L
4078 1480 L
4123 1484 L
4168 1489 L
4214 1494 L
4259 1499 L
4305 1504 L
4350 1509 L
4396 1515 L
4441 1520 L
4487 1526 L
4532 1532 L
4578 1538 L
4623 1545 L
4669 1551 L
4714 1557 L
4760 1564 L
4805 1571 L
4851 1578 L
4896 1585 L
4942 1592 L
4987 1599 L
5033 1607 L
5078 1614 L
5123 1622 L
5169 1630 L
5214 1637 L
5260 1645 L
5305 1653 L
5351 1661 L
5396 1670 L
5442 1678 L
5487 1686 L
5533 1695 L
5578 1704 L
5624 1712 L
5669 1721 L
5715 1730 L
5760 1739 L
5806 1748 L
5851 1757 L
5897 1766 L
5942 1775 L
5987 1784 L
6033 1794 L
6078 1803 L
6124 1812 L
6169 1822 L
6215 1832 L
6260 1841 L
6306 1851 L
6351 1861 L
6397 1870 L
6442 1880 L
6488 1890 L
6533 1900 L
6579 1910 L
6624 1920 L
6670 1930 L
6715 1940 L
6761 1950 L
6806 1961 L
6852 1971 L
6897 1981 L
LT2
1440 1932 M
1440 1932 L
1485 1919 L
1531 1907 L
1576 1895 L
1622 1884 L
1667 1873 L
1713 1863 L
1758 1853 L
1804 1844 L
1849 1835 L
1895 1826 L
1940 1818 L
1986 1810 L
2031 1803 L
2077 1796 L
2122 1789 L
2168 1783 L
2213 1777 L
2259 1771 L
2304 1766 L
2349 1761 L
2395 1756 L
2440 1752 L
2486 1748 L
2531 1745 L
2577 1741 L
2622 1738 L
2668 1736 L
2713 1733 L
2759 1731 L
2804 1730 L
2850 1728 L
2895 1727 L
2941 1726 L
2986 1725 L
3032 1725 L
3077 1724 L
3123 1725 L
3168 1725 L
3214 1725 L
3259 1726 L
3304 1727 L
3350 1728 L
3395 1730 L
3441 1732 L
3486 1733 L
3532 1736 L
3577 1738 L
3623 1740 L
3668 1743 L
3714 1746 L
3759 1749 L
3805 1752 L
3850 1756 L
3896 1760 L
3941 1763 L
3987 1767 L
4032 1772 L
4078 1776 L
4123 1781 L
4168 1785 L
4214 1790 L
4259 1795 L
4305 1800 L
4350 1805 L
4396 1811 L
4441 1816 L
4487 1822 L
4532 1828 L
4578 1834 L
4623 1840 L
4669 1846 L
4714 1853 L
4760 1859 L
4805 1866 L
4851 1873 L
4896 1879 L
4942 1886 L
4987 1894 L
5033 1901 L
5078 1908 L
5123 1915 L
5169 1923 L
5214 1931 L
5260 1938 L
5305 1946 L
5351 1954 L
5396 1962 L
5442 1970 L
5487 1978 L
5533 1986 L
5578 1995 L
5624 2003 L
5669 2012 L
5715 2020 L
5760 2029 L
5806 2038 L
5851 2046 L
5897 2055 L
5942 2064 L
5987 2073 L
6033 2082 L
6078 2091 L
6124 2101 L
6169 2110 L
6215 2119 L
6260 2129 L
6306 2138 L
6351 2148 L
6397 2157 L
6442 2167 L
6488 2176 L
6533 2186 L
6579 2196 L
6624 2206 L
6670 2216 L
6715 2226 L
6761 2236 L
6806 2246 L
6852 2256 L
6897 2266 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

%%%%%%%%%% fig05.ps

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 200 scalefont setfont
newpath
LTa
1440 701 M
6897 701 L
2220 701 M
2220 4539 L
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(0) Rshow
1440 1249 M
1503 1249 L
6897 1249 M
6834 1249 L
1320 1249 M
(20) Rshow
1440 1798 M
1503 1798 L
6897 1798 M
6834 1798 L
1320 1798 M
(40) Rshow
1440 2346 M
1503 2346 L
6897 2346 M
6834 2346 L
1320 2346 M
(60) Rshow
1440 2894 M
1503 2894 L
6897 2894 M
6834 2894 L
1320 2894 M
(80) Rshow
1440 3442 M
1503 3442 L
6897 3442 M
6834 3442 L
1320 3442 M
(100) Rshow
1440 3991 M
1503 3991 L
6897 3991 M
6834 3991 L
1320 3991 M
(120) Rshow
1440 4539 M
1503 4539 L
6897 4539 M
6834 4539 L
1320 4539 M
(140) Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(-2) Cshow
2220 701 M
2220 764 L
2220 4539 M
2220 4476 L
2220 501 M
(0) Cshow
2999 701 M
2999 764 L
2999 4539 M
2999 4476 L
2999 501 M
(2) Cshow
3779 701 M
3779 764 L
3779 4539 M
3779 4476 L
3779 501 M
(4) Cshow
4558 701 M
4558 764 L
4558 4539 M
4558 4476 L
4558 501 M
(6) Cshow
5338 701 M
5338 764 L
5338 4539 M
5338 4476 L
5338 501 M
(8) Cshow
6117 701 M
6117 764 L
6117 4539 M
6117 4476 L
6117 501 M
(10) Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(12) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
200 2620 M
currentpoint gsave translate 90 rotate 0 0 moveto
(Bulk Modulus \(GPa\)) Cshow
grestore
4168 301 M
(P \(GPa\)) Cshow
LT0
LT0
6203 1789 M
6203 1789 L
6186 1786 L
6169 1784 L
6152 1782 L
6135 1779 L
6119 1777 L
6102 1775 L
6085 1773 L
6069 1770 L
6052 1768 L
6036 1766 L
6019 1764 L
6003 1761 L
5987 1759 L
5970 1757 L
5954 1755 L
5938 1752 L
5922 1750 L
5906 1748 L
5889 1746 L
5873 1743 L
5857 1741 L
5841 1739 L
5825 1737 L
5809 1734 L
5794 1732 L
5778 1730 L
5762 1728 L
5746 1725 L
5731 1723 L
5715 1721 L
5699 1719 L
5684 1716 L
5668 1714 L
5653 1712 L
5637 1710 L
5622 1708 L
5606 1705 L
5591 1703 L
5576 1701 L
5560 1699 L
5545 1697 L
5530 1694 L
5515 1692 L
5500 1690 L
5485 1688 L
5470 1686 L
5455 1683 L
5440 1681 L
5425 1679 L
5410 1677 L
5395 1675 L
5380 1672 L
5365 1670 L
5351 1668 L
5336 1666 L
5321 1664 L
5307 1662 L
5292 1659 L
5278 1657 L
5263 1655 L
5249 1653 L
5234 1651 L
5220 1649 L
5205 1647 L
5191 1644 L
5177 1642 L
5163 1640 L
5148 1638 L
5134 1636 L
5120 1634 L
5106 1632 L
5092 1629 L
5078 1627 L
5064 1625 L
5050 1623 L
5036 1621 L
5022 1619 L
5008 1617 L
4995 1615 L
4981 1612 L
4967 1610 L
4953 1608 L
4940 1606 L
4926 1604 L
4913 1602 L
4899 1600 L
4886 1598 L
4872 1596 L
4859 1594 L
4845 1592 L
4832 1589 L
4819 1587 L
4805 1585 L
4792 1583 L
4779 1581 L
4766 1579 L
4753 1577 L
4739 1575 L
4726 1573 L
4713 1571 L
4700 1569 L
4687 1567 L
4674 1565 L
4662 1563 L
4649 1561 L
4636 1559 L
4623 1557 L
4610 1555 L
4598 1553 L
4585 1551 L
4572 1548 L
4560 1546 L
4547 1544 L
4534 1542 L
4522 1540 L
4509 1538 L
4497 1536 L
4485 1534 L
4472 1532 L
4460 1530 L
4448 1528 L
4435 1526 L
4423 1524 L
4411 1522 L
4399 1520 L
4387 1519 L
4374 1517 L
4362 1515 L
4350 1513 L
4338 1511 L
4326 1509 L
4314 1507 L
4302 1505 L
4291 1503 L
4279 1501 L
4267 1499 L
4255 1497 L
4243 1495 L
4232 1493 L
4220 1491 L
4208 1489 L
4197 1487 L
4185 1485 L
4174 1483 L
4162 1481 L
4151 1480 L
4139 1478 L
4128 1476 L
4116 1474 L
4105 1472 L
4094 1470 L
4082 1468 L
4071 1466 L
4060 1464 L
4049 1462 L
4038 1461 L
4026 1459 L
4015 1457 L
4004 1455 L
3993 1453 L
3982 1451 L
3971 1449 L
3960 1447 L
3949 1446 L
3939 1444 L
3928 1442 L
3917 1440 L
3906 1438 L
3895 1436 L
3885 1434 L
3874 1433 L
3863 1431 L
3853 1429 L
3842 1427 L
3831 1425 L
3821 1423 L
3810 1422 L
3800 1420 L
3789 1418 L
3779 1416 L
3769 1414 L
3758 1412 L
3748 1411 L
3738 1409 L
3727 1407 L
3717 1405 L
3707 1403 L
3697 1402 L
3686 1400 L
3676 1398 L
3666 1396 L
3656 1395 L
3646 1393 L
3636 1391 L
3626 1389 L
3616 1387 L
3606 1386 L
3596 1384 L
3587 1382 L
3577 1380 L
3567 1379 L
3557 1377 L
3547 1375 L
3538 1373 L
3528 1372 L
3518 1370 L
3509 1368 L
3499 1366 L
3489 1365 L
3480 1363 L
3470 1361 L
3461 1360 L
3451 1358 L
3442 1356 L
3433 1354 L
3423 1353 L
3414 1351 L
3404 1349 L
3395 1348 L
3386 1346 L
3377 1344 L
3367 1343 L
3358 1341 L
3349 1339 L
3340 1337 L
3331 1336 L
3322 1334 L
3313 1332 L
3304 1331 L
3295 1329 L
3286 1327 L
3277 1326 L
3268 1324 L
3259 1323 L
3250 1321 L
3241 1319 L
3232 1318 L
3224 1316 L
3215 1314 L
3206 1313 L
3197 1311 L
3189 1309 L
3180 1308 L
3171 1306 L
3163 1305 L
3154 1303 L
3146 1301 L
3137 1300 L
3129 1298 L
3120 1297 L
3112 1295 L
3103 1293 L
3095 1292 L
3086 1290 L
3078 1289 L
3070 1287 L
3061 1285 L
3053 1284 L
3045 1282 L
3037 1281 L
3028 1279 L
3020 1278 L
3012 1276 L
3004 1274 L
2996 1273 L
2988 1271 L
2980 1270 L
2972 1268 L
2964 1267 L
2956 1265 L
2948 1264 L
2940 1262 L
2932 1260 L
2924 1259 L
2916 1257 L
2908 1256 L
2901 1254 L
2893 1253 L
2885 1251 L
2877 1250 L
2870 1248 L
2862 1247 L
2854 1245 L
2847 1244 L
2839 1242 L
2831 1241 L
2824 1239 L
2816 1238 L
2809 1236 L
2801 1235 L
2794 1233 L
2786 1232 L
2779 1230 L
2771 1229 L
2764 1227 L
2757 1226 L
2749 1225 L
2742 1223 L
2735 1222 L
2727 1220 L
2720 1219 L
2713 1217 L
2706 1216 L
2699 1214 L
2691 1213 L
2684 1212 L
2677 1210 L
2670 1209 L
2663 1207 L
2656 1206 L
2649 1204 L
2642 1203 L
2635 1202 L
2628 1200 L
2621 1199 L
2614 1197 L
2607 1196 L
2600 1194 L
2594 1193 L
2587 1192 L
2580 1190 L
2573 1189 L
2566 1188 L
2560 1186 L
2553 1185 L
2546 1183 L
2540 1182 L
2533 1181 L
2526 1179 L
2520 1178 L
2513 1177 L
2506 1175 L
2500 1174 L
2493 1172 L
2487 1171 L
2480 1170 L
2474 1168 L
2467 1167 L
2461 1166 L
2455 1164 L
2448 1163 L
2442 1162 L
2436 1160 L
2429 1159 L
2423 1158 L
2417 1156 L
2410 1155 L
2404 1154 L
2398 1152 L
2392 1151 L
2385 1150 L
2379 1148 L
2373 1147 L
2367 1146 L
2361 1145 L
2355 1143 L
2349 1142 L
2343 1141 L
2337 1139 L
2331 1138 L
2325 1137 L
2319 1136 L
2313 1134 L
2307 1133 L
2301 1132 L
2295 1130 L
2289 1129 L
2283 1128 L
2278 1127 L
2272 1125 L
2266 1124 L
2260 1123 L
2254 1122 L
2249 1120 L
2243 1119 L
2237 1118 L
2232 1117 L
2226 1115 L
2220 1114 L
2215 1113 L
2209 1112 L
2203 1110 L
2198 1109 L
2192 1108 L
2187 1107 L
2181 1106 L
2176 1104 L
2170 1103 L
2165 1102 L
2159 1101 L
2154 1100 L
2149 1098 L
2143 1097 L
2138 1096 L
2133 1095 L
2127 1094 L
2122 1092 L
2117 1091 L
currentpoint stroke moveto
2111 1090 L
2106 1089 L
2101 1088 L
2096 1087 L
2090 1085 L
2085 1084 L
2080 1083 L
2075 1082 L
2070 1081 L
2065 1080 L
2059 1078 L
2054 1077 L
2049 1076 L
2044 1075 L
2039 1074 L
2034 1073 L
2029 1071 L
2024 1070 L
2019 1069 L
2014 1068 L
2009 1067 L
2004 1066 L
2000 1065 L
1995 1064 L
1990 1062 L
1985 1061 L
1980 1060 L
1975 1059 L
1971 1058 L
1966 1057 L
1961 1056 L
1956 1055 L
1951 1054 L
1947 1052 L
1942 1051 L
1937 1050 L
1933 1049 L
1928 1048 L
1923 1047 L
1919 1046 L
1914 1045 L
1910 1044 L
1905 1043 L
1900 1042 L
1896 1040 L
1891 1039 L
1887 1038 L
1882 1037 L
1878 1036 L
1873 1035 L
1869 1034 L
1865 1033 L
1860 1032 L
1856 1031 L
1851 1030 L
1847 1029 L
1843 1028 L
1838 1027 L
1834 1026 L
1830 1025 L
1825 1024 L
1821 1023 L
1817 1022 L
1813 1021 L
1808 1019 L
1804 1018 L
1800 1017 L
1796 1016 L
1792 1015 L
1787 1014 L
1783 1013 L
1779 1012 L
1775 1011 L
1771 1010 L
1767 1009 L
1763 1008 L
1759 1007 L
1755 1006 L
1751 1005 L
1747 1004 L
1743 1003 L
1739 1002 L
1735 1001 L
1731 1000 L
1727 999 L
1723 998 L
1719 997 L
1715 997 L
1711 996 L
1707 995 L
1703 994 L
1699 993 L
1696 992 L
1692 991 L
1688 990 L
1684 989 L
1680 988 L
1677 987 L
1673 986 L
1669 985 L
1665 984 L
1662 983 L
1658 982 L
1654 981 L
1651 980 L
1647 979 L
1643 978 L
1640 977 L
1636 977 L
1633 976 L
1629 975 L
1625 974 L
1622 973 L
1618 972 L
1615 971 L
1611 970 L
1608 969 L
1604 968 L
1601 967 L
1597 966 L
1594 966 L
1590 965 L
1587 964 L
1583 963 L
1580 962 L
1577 961 L
1573 960 L
1570 959 L
1567 958 L
1563 958 L
1560 957 L
1557 956 L
1553 955 L
1550 954 L
1547 953 L
1543 952 L
1540 951 L
1537 951 L
1534 950 L
1530 949 L
1527 948 L
1524 947 L
1521 946 L
1518 945 L
1515 945 L
1511 944 L
1508 943 L
1505 942 L
1502 941 L
1499 940 L
1496 939 L
1493 939 L
1490 938 L
1487 937 L
1484 936 L
1481 935 L
1478 934 L
1475 934 L
1472 933 L
1469 932 L
1466 931 L
1463 930 L
1460 930 L
1457 929 L
1454 928 L
1451 927 L
1448 926 L
1445 925 L
1442 925 L
1440 924 L
LT1
6897 1996 M
6887 1994 L
6867 1991 L
6847 1988 L
6827 1985 L
6808 1981 L
6788 1978 L
6768 1975 L
6749 1972 L
6729 1968 L
6710 1965 L
6690 1962 L
6671 1959 L
6651 1956 L
6632 1953 L
6613 1949 L
6594 1946 L
6574 1943 L
6555 1940 L
6536 1937 L
6517 1934 L
6498 1931 L
6480 1927 L
6461 1924 L
6442 1921 L
6423 1918 L
6405 1915 L
6386 1912 L
6368 1909 L
6349 1906 L
6331 1903 L
6312 1900 L
6294 1897 L
6276 1894 L
6258 1890 L
6239 1887 L
6221 1884 L
6203 1881 L
6185 1878 L
6167 1875 L
6150 1872 L
6132 1869 L
6114 1866 L
6096 1863 L
6078 1860 L
6061 1857 L
6043 1854 L
6026 1851 L
6008 1848 L
5991 1845 L
5973 1843 L
5956 1840 L
5939 1837 L
5922 1834 L
5905 1831 L
5887 1828 L
5870 1825 L
5853 1822 L
5836 1819 L
5819 1816 L
5803 1813 L
5786 1810 L
5769 1808 L
5752 1805 L
5736 1802 L
5719 1799 L
5702 1796 L
5686 1793 L
5669 1790 L
5653 1788 L
5637 1785 L
5620 1782 L
5604 1779 L
5588 1776 L
5572 1773 L
5555 1771 L
5539 1768 L
5523 1765 L
5507 1762 L
5491 1759 L
5475 1757 L
5460 1754 L
5444 1751 L
5428 1748 L
5412 1746 L
5397 1743 L
5381 1740 L
5366 1737 L
5350 1735 L
5335 1732 L
5319 1729 L
5304 1726 L
5288 1724 L
5273 1721 L
5258 1718 L
5243 1716 L
5228 1713 L
5212 1710 L
5197 1708 L
5182 1705 L
5167 1702 L
5152 1700 L
5138 1697 L
5123 1694 L
5108 1692 L
5093 1689 L
5078 1686 L
5064 1684 L
5049 1681 L
5035 1679 L
5020 1676 L
5006 1673 L
4991 1671 L
4977 1668 L
4962 1666 L
4948 1663 L
4934 1660 L
4920 1658 L
4905 1655 L
4891 1653 L
4877 1650 L
4863 1648 L
4849 1645 L
4835 1643 L
4821 1640 L
4807 1638 L
4794 1635 L
4780 1632 L
4766 1630 L
4752 1627 L
4739 1625 L
4725 1622 L
4711 1620 L
4698 1618 L
4684 1615 L
4671 1613 L
4657 1610 L
4644 1608 L
4631 1605 L
4617 1603 L
4604 1600 L
4591 1598 L
4578 1595 L
4565 1593 L
4551 1591 L
4538 1588 L
4525 1586 L
4512 1583 L
4499 1581 L
4487 1579 L
4474 1576 L
4461 1574 L
4448 1571 L
4435 1569 L
4423 1567 L
4410 1564 L
4397 1562 L
4385 1560 L
4372 1557 L
4360 1555 L
4347 1553 L
4335 1550 L
4322 1548 L
4310 1546 L
4298 1543 L
4285 1541 L
4273 1539 L
4261 1536 L
4249 1534 L
4237 1532 L
4225 1529 L
4213 1527 L
4201 1525 L
4189 1523 L
4177 1520 L
4165 1518 L
4153 1516 L
4141 1514 L
4129 1511 L
4118 1509 L
4106 1507 L
4094 1505 L
4082 1502 L
4071 1500 L
4059 1498 L
4048 1496 L
4036 1493 L
4025 1491 L
4013 1489 L
4002 1487 L
3991 1485 L
3979 1483 L
3968 1480 L
3957 1478 L
3945 1476 L
3934 1474 L
3923 1472 L
3912 1470 L
3901 1467 L
3890 1465 L
3879 1463 L
3868 1461 L
3857 1459 L
3846 1457 L
3835 1455 L
3824 1452 L
3814 1450 L
3803 1448 L
3792 1446 L
3781 1444 L
3771 1442 L
3760 1440 L
3749 1438 L
3739 1436 L
3728 1434 L
3718 1432 L
3707 1429 L
3697 1427 L
3687 1425 L
3676 1423 L
3666 1421 L
3656 1419 L
3645 1417 L
3635 1415 L
3625 1413 L
3615 1411 L
3604 1409 L
3594 1407 L
3584 1405 L
3574 1403 L
3564 1401 L
3554 1399 L
3544 1397 L
3534 1395 L
3525 1393 L
3515 1391 L
3505 1389 L
3495 1387 L
3485 1385 L
3476 1383 L
3466 1381 L
3456 1379 L
3447 1377 L
3437 1376 L
3427 1374 L
3418 1372 L
3408 1370 L
3399 1368 L
3389 1366 L
3380 1364 L
3371 1362 L
3361 1360 L
3352 1358 L
3343 1356 L
3333 1355 L
3324 1353 L
3315 1351 L
3306 1349 L
3296 1347 L
3287 1345 L
3278 1343 L
3269 1341 L
3260 1340 L
3251 1338 L
3242 1336 L
3233 1334 L
3224 1332 L
3215 1330 L
3207 1329 L
3198 1327 L
3189 1325 L
3180 1323 L
3171 1321 L
3163 1319 L
3154 1318 L
3145 1316 L
3137 1314 L
3128 1312 L
3119 1310 L
3111 1309 L
3102 1307 L
3094 1305 L
3085 1303 L
3077 1302 L
3069 1300 L
3060 1298 L
3052 1296 L
3044 1295 L
3035 1293 L
3027 1291 L
3019 1289 L
3010 1288 L
3002 1286 L
2994 1284 L
2986 1282 L
2978 1281 L
2970 1279 L
2962 1277 L
2954 1276 L
2946 1274 L
2938 1272 L
2930 1270 L
2922 1269 L
2914 1267 L
2906 1265 L
2898 1264 L
2890 1262 L
2883 1260 L
2875 1259 L
2867 1257 L
2859 1255 L
2852 1254 L
2844 1252 L
2836 1250 L
2829 1249 L
2821 1247 L
2813 1246 L
2806 1244 L
2798 1242 L
2791 1241 L
2783 1239 L
2776 1237 L
2769 1236 L
2761 1234 L
2754 1233 L
2746 1231 L
2739 1229 L
2732 1228 L
2725 1226 L
2717 1225 L
2710 1223 L
2703 1222 L
2696 1220 L
2689 1218 L
2681 1217 L
2674 1215 L
2667 1214 L
2660 1212 L
2653 1211 L
2646 1209 L
2639 1208 L
2632 1206 L
2625 1204 L
2618 1203 L
2611 1201 L
2605 1200 L
2598 1198 L
2591 1197 L
2584 1195 L
2577 1194 L
2571 1192 L
2564 1191 L
2557 1189 L
2550 1188 L
2544 1186 L
2537 1185 L
2530 1183 L
2524 1182 L
2517 1180 L
2511 1179 L
2504 1177 L
2498 1176 L
2491 1175 L
2485 1173 L
2478 1172 L
2472 1170 L
2465 1169 L
2459 1167 L
2453 1166 L
2446 1164 L
2440 1163 L
2434 1162 L
2428 1160 L
2421 1159 L
2415 1157 L
2409 1156 L
2403 1154 L
2396 1153 L
2390 1152 L
2384 1150 L
2378 1149 L
2372 1147 L
2366 1146 L
2360 1145 L
2354 1143 L
2348 1142 L
2342 1141 L
2336 1139 L
2330 1138 L
2324 1136 L
2318 1135 L
2312 1134 L
2307 1132 L
2301 1131 L
2295 1130 L
2289 1128 L
2283 1127 L
2278 1126 L
2272 1124 L
2266 1123 L
currentpoint stroke moveto
2260 1122 L
2255 1120 L
2249 1119 L
2243 1118 L
2238 1116 L
2232 1115 L
2227 1114 L
2221 1112 L
2216 1111 L
2210 1110 L
2205 1108 L
2199 1107 L
2194 1106 L
2188 1105 L
2183 1103 L
2177 1102 L
2172 1101 L
2167 1099 L
2161 1098 L
2156 1097 L
2151 1096 L
2145 1094 L
2140 1093 L
2135 1092 L
2130 1091 L
2124 1089 L
2119 1088 L
2114 1087 L
2109 1086 L
2104 1084 L
2099 1083 L
2094 1082 L
2088 1081 L
2083 1079 L
2078 1078 L
2073 1077 L
2068 1076 L
2063 1075 L
2058 1073 L
2053 1072 L
2048 1071 L
2043 1070 L
2039 1068 L
2034 1067 L
2029 1066 L
2024 1065 L
2019 1064 L
2014 1063 L
2009 1061 L
2005 1060 L
2000 1059 L
1995 1058 L
1990 1057 L
1986 1055 L
1981 1054 L
1976 1053 L
1972 1052 L
1967 1051 L
1962 1050 L
1958 1049 L
1953 1047 L
1949 1046 L
1944 1045 L
1939 1044 L
1935 1043 L
1930 1042 L
1926 1041 L
1921 1039 L
1917 1038 L
1912 1037 L
1908 1036 L
1904 1035 L
1899 1034 L
1895 1033 L
1890 1032 L
1886 1030 L
1882 1029 L
1877 1028 L
1873 1027 L
1869 1026 L
1865 1025 L
1860 1024 L
1856 1023 L
1852 1022 L
1848 1021 L
1843 1020 L
1839 1018 L
1835 1017 L
1831 1016 L
1827 1015 L
1823 1014 L
1819 1013 L
1814 1012 L
1810 1011 L
1806 1010 L
1802 1009 L
1798 1008 L
1794 1007 L
1790 1006 L
1786 1005 L
1782 1004 L
1778 1003 L
1774 1002 L
1770 1001 L
1767 1000 L
1763 999 L
1759 998 L
1755 997 L
1751 995 L
1747 994 L
1743 993 L
1740 992 L
1736 991 L
1732 990 L
1728 989 L
1724 988 L
1721 987 L
1717 986 L
1713 985 L
1710 984 L
1706 983 L
1702 983 L
1699 982 L
1695 981 L
1691 980 L
1688 979 L
1684 978 L
1680 977 L
1677 976 L
1673 975 L
1670 974 L
1666 973 L
1663 972 L
1659 971 L
1656 970 L
1652 969 L
1649 968 L
1645 967 L
1642 966 L
1638 965 L
1635 964 L
1632 963 L
1628 962 L
1625 961 L
1622 961 L
1618 960 L
1615 959 L
1612 958 L
1608 957 L
1605 956 L
1602 955 L
1598 954 L
1595 953 L
1592 952 L
1589 951 L
1585 950 L
1582 950 L
1579 949 L
1576 948 L
1573 947 L
1570 946 L
1566 945 L
1563 944 L
1560 943 L
1557 942 L
1554 942 L
1551 941 L
1548 940 L
1545 939 L
1542 938 L
1539 937 L
1536 936 L
1533 935 L
1530 935 L
1527 934 L
1524 933 L
1521 932 L
1518 931 L
1515 930 L
1512 929 L
1509 929 L
1506 928 L
1503 927 L
1500 926 L
1497 925 L
1495 924 L
1492 924 L
1489 923 L
1486 922 L
1483 921 L
1480 920 L
1478 919 L
1475 919 L
1472 918 L
LT0
6897 4443 M
6879 4438 L
6823 4421 L
6767 4404 L
6712 4387 L
6657 4370 L
6602 4353 L
6547 4337 L
6493 4320 L
6439 4304 L
6385 4287 L
6332 4271 L
6278 4254 L
6225 4238 L
6172 4222 L
6120 4206 L
6068 4190 L
6016 4174 L
5964 4158 L
5912 4142 L
5861 4126 L
5810 4111 L
5759 4095 L
5709 4079 L
5659 4064 L
5609 4048 L
5559 4033 L
5510 4018 L
5460 4002 L
5411 3987 L
5363 3972 L
5314 3957 L
5266 3942 L
5218 3927 L
5170 3912 L
5122 3897 L
5075 3883 L
5028 3868 L
4981 3853 L
4935 3839 L
4888 3824 L
4842 3810 L
4796 3795 L
4750 3781 L
4705 3766 L
4660 3752 L
4615 3738 L
4570 3724 L
4525 3710 L
4481 3696 L
4437 3682 L
4393 3668 L
4349 3654 L
4306 3640 L
4263 3627 L
4220 3613 L
4177 3599 L
4134 3586 L
4092 3572 L
4050 3559 L
4008 3545 L
3966 3532 L
3924 3519 L
3883 3506 L
3842 3492 L
3801 3479 L
3760 3466 L
3720 3453 L
3679 3440 L
3639 3427 L
3599 3414 L
3560 3402 L
3520 3389 L
3481 3376 L
3442 3363 L
3403 3351 L
3364 3338 L
3326 3326 L
3288 3313 L
3249 3301 L
3212 3289 L
3174 3276 L
3136 3264 L
3099 3252 L
3062 3240 L
3025 3228 L
2988 3216 L
2952 3204 L
2915 3192 L
2879 3180 L
2843 3168 L
2807 3156 L
2771 3144 L
2736 3133 L
2701 3121 L
2666 3109 L
2631 3098 L
2596 3086 L
2561 3075 L
2527 3063 L
2493 3052 L
2459 3041 L
2425 3029 L
2391 3018 L
2358 3007 L
2324 2996 L
2291 2985 L
2258 2974 L
2225 2963 L
2193 2952 L
2160 2941 L
2128 2930 L
2096 2919 L
2064 2908 L
2032 2897 L
2000 2887 L
1969 2876 L
1938 2865 L
1906 2855 L
1875 2844 L
1845 2834 L
1814 2823 L
1783 2813 L
1753 2803 L
1723 2792 L
1693 2782 L
1663 2772 L
1633 2762 L
1604 2751 L
1574 2741 L
1545 2731 L
1516 2721 L
1487 2711 L
1458 2701 L
1440 2695 L
LT1
6897 4320 M
6850 4306 L
6796 4288 L
6742 4271 L
6689 4254 L
6635 4238 L
6582 4221 L
6529 4204 L
6477 4187 L
6424 4171 L
6372 4154 L
6321 4138 L
6269 4122 L
6218 4105 L
6167 4089 L
6116 4073 L
6066 4057 L
6016 4041 L
5966 4025 L
5916 4009 L
5867 3993 L
5817 3977 L
5768 3962 L
5720 3946 L
5671 3930 L
5623 3915 L
5575 3899 L
5528 3884 L
5480 3869 L
5433 3854 L
5386 3838 L
5339 3823 L
5293 3808 L
5247 3793 L
5201 3778 L
5155 3763 L
5109 3749 L
5064 3734 L
5019 3719 L
4974 3705 L
4930 3690 L
4885 3676 L
4841 3661 L
4797 3647 L
4754 3633 L
4710 3618 L
4667 3604 L
4624 3590 L
4581 3576 L
4539 3562 L
4496 3548 L
4454 3534 L
4412 3521 L
4371 3507 L
4329 3493 L
4288 3479 L
4247 3466 L
4206 3452 L
4166 3439 L
4125 3425 L
4085 3412 L
4045 3399 L
4006 3386 L
3966 3372 L
3927 3359 L
3888 3346 L
3849 3333 L
3810 3320 L
3772 3307 L
3733 3294 L
3695 3282 L
3657 3269 L
3620 3256 L
3582 3244 L
3545 3231 L
3508 3219 L
3471 3206 L
3434 3194 L
3398 3181 L
3361 3169 L
3325 3157 L
3289 3144 L
3254 3132 L
3218 3120 L
3183 3108 L
3148 3096 L
3113 3084 L
3078 3072 L
3043 3060 L
3009 3049 L
2975 3037 L
2941 3025 L
2907 3014 L
2873 3002 L
2839 2990 L
2806 2979 L
2773 2967 L
2740 2956 L
2707 2945 L
2675 2933 L
2642 2922 L
2610 2911 L
2578 2900 L
2546 2889 L
2514 2878 L
2483 2866 L
2451 2856 L
2420 2845 L
2389 2834 L
2358 2823 L
2327 2812 L
2297 2801 L
2266 2791 L
2236 2780 L
2206 2769 L
2176 2759 L
2146 2748 L
2117 2738 L
2087 2727 L
2058 2717 L
2029 2707 L
2000 2696 L
1971 2686 L
1943 2676 L
1914 2666 L
1886 2656 L
1858 2645 L
1830 2635 L
1802 2625 L
1774 2615 L
1747 2606 L
1719 2596 L
1692 2586 L
1665 2576 L
1638 2566 L
1611 2557 L
1584 2547 L
1558 2537 L
1532 2528 L
1505 2518 L
1479 2509 L
1453 2499 L
1440 2494 L
LT2
6897 4035 M
6860 4024 L
6810 4009 L
6760 3995 L
6710 3980 L
6661 3965 L
6611 3951 L
6562 3936 L
6513 3922 L
6464 3907 L
6416 3893 L
6368 3879 L
6320 3865 L
6272 3850 L
6225 3836 L
6177 3822 L
6130 3808 L
6083 3794 L
6037 3780 L
5991 3767 L
5944 3753 L
5898 3739 L
5853 3726 L
5807 3712 L
5762 3698 L
5717 3685 L
5672 3671 L
5628 3658 L
5583 3645 L
5539 3632 L
5495 3618 L
5451 3605 L
5408 3592 L
5364 3579 L
5321 3566 L
5278 3553 L
5236 3540 L
5193 3527 L
5151 3515 L
5109 3502 L
5067 3489 L
5025 3476 L
4984 3464 L
4943 3451 L
4902 3439 L
4861 3426 L
4820 3414 L
4780 3402 L
4740 3389 L
4699 3377 L
4660 3365 L
4620 3353 L
4580 3341 L
4541 3329 L
4502 3317 L
4463 3305 L
4425 3293 L
4386 3281 L
4348 3269 L
4310 3258 L
4272 3246 L
4234 3234 L
4196 3223 L
4159 3211 L
4122 3199 L
4085 3188 L
4048 3177 L
4011 3165 L
3975 3154 L
3938 3143 L
3902 3131 L
3866 3120 L
3831 3109 L
3795 3098 L
3760 3087 L
3724 3076 L
3689 3065 L
3655 3054 L
3620 3043 L
3585 3032 L
3551 3021 L
3517 3011 L
3483 3000 L
3449 2989 L
3415 2979 L
3382 2968 L
3348 2958 L
3315 2947 L
3282 2937 L
3249 2926 L
3217 2916 L
3184 2906 L
3152 2895 L
3120 2885 L
3088 2875 L
3056 2865 L
3024 2855 L
2992 2844 L
2961 2834 L
2930 2824 L
2899 2814 L
2868 2805 L
2837 2795 L
2806 2785 L
2776 2775 L
2746 2765 L
2715 2756 L
2685 2746 L
2656 2736 L
2626 2727 L
2596 2717 L
2567 2708 L
2538 2698 L
2509 2689 L
2480 2679 L
2451 2670 L
2422 2660 L
2394 2651 L
2365 2642 L
2337 2633 L
2309 2624 L
2281 2614 L
2253 2605 L
2226 2596 L
2198 2587 L
2171 2578 L
2144 2569 L
2116 2560 L
2090 2551 L
2063 2542 L
2036 2534 L
2010 2525 L
1983 2516 L
1957 2507 L
1931 2499 L
1905 2490 L
1879 2481 L
1853 2473 L
1828 2464 L
1802 2456 L
1777 2447 L
1752 2439 L
1726 2430 L
1702 2422 L
1677 2414 L
1652 2405 L
1627 2397 L
1603 2389 L
1579 2381 L
1555 2373 L
1531 2364 L
1507 2356 L
1483 2348 L
1459 2340 L
1440 2334 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

%%%%%%%%%% fig06.ps

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 200 scalefont setfont
newpath
LTa
1440 1181 M
6897 1181 L
2220 701 M
2220 4539 L
LTb
1440 1181 M
1503 1181 L
6897 1181 M
6834 1181 L
1320 1181 M
(0) Rshow
1440 1780 M
1503 1780 L
6897 1780 M
6834 1780 L
1320 1780 M
(25) Rshow
1440 2380 M
1503 2380 L
6897 2380 M
6834 2380 L
1320 2380 M
(50) Rshow
1440 2980 M
1503 2980 L
6897 2980 M
6834 2980 L
1320 2980 M
(75) Rshow
1440 3580 M
1503 3580 L
6897 3580 M
6834 3580 L
1320 3580 M
(100) Rshow
1440 4179 M
1503 4179 L
6897 4179 M
6834 4179 L
1320 4179 M
(125) Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(-2) Cshow
2220 701 M
2220 764 L
2220 4539 M
2220 4476 L
2220 501 M
(0) Cshow
2999 701 M
2999 764 L
2999 4539 M
2999 4476 L
2999 501 M
(2) Cshow
3779 701 M
3779 764 L
3779 4539 M
3779 4476 L
3779 501 M
(4) Cshow
4558 701 M
4558 764 L
4558 4539 M
4558 4476 L
4558 501 M
(6) Cshow
5338 701 M
5338 764 L
5338 4539 M
5338 4476 L
5338 501 M
(8) Cshow
6117 701 M
6117 764 L
6117 4539 M
6117 4476 L
6117 501 M
(10) Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(12) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
200 2620 M
currentpoint gsave translate 90 rotate 0 0 moveto
(Modulus \(GPa\)) Cshow
grestore
4168 301 M
(P \(GPa\)) Cshow
LT0
LT0
3091 1183 D
2708 1188 D
2380 1197 D
2235 1198 D
2100 1202 D
1863 1211 D
1608 1211 D
3091 1182 M
3091 1185 L
3060 1182 M
3122 1182 L
3060 1185 M
3122 1185 L
2708 1187 M
2708 1189 L
2677 1187 M
2739 1187 L
2677 1189 M
2739 1189 L
2380 1196 M
2380 1198 L
2349 1196 M
2411 1196 L
2349 1198 M
2411 1198 L
2235 1197 M
2235 1200 L
2204 1197 M
2266 1197 L
2204 1200 M
2266 1200 L
2100 1200 M
2100 1203 L
2069 1200 M
2131 1200 L
2069 1203 M
2131 1203 L
1863 1208 M
1863 1213 L
1832 1208 M
1894 1208 L
1832 1213 M
1894 1213 L
1608 1208 M
1608 1214 L
1577 1208 M
1639 1208 L
1577 1214 M
1639 1214 L
LT1
3739 1312 A
3350 1303 A
3007 1294 A
2706 1290 A
2443 1287 A
2212 1274 A
2011 1271 A
1837 1268 A
1686 1259 A
1556 1257 A
3739 1289 M
3739 1335 L
3708 1289 M
3770 1289 L
3708 1335 M
3770 1335 L
3350 1282 M
3350 1325 L
3319 1282 M
3381 1282 L
3319 1325 M
3381 1325 L
3007 1274 M
3007 1315 L
2976 1274 M
3038 1274 L
2976 1315 M
3038 1315 L
2706 1272 M
2706 1308 L
2675 1272 M
2737 1272 L
2675 1308 M
2737 1308 L
2443 1271 M
2443 1304 L
2412 1271 M
2474 1271 L
2412 1304 M
2474 1304 L
2212 1259 M
2212 1290 L
2181 1259 M
2243 1259 L
2181 1290 M
2243 1290 L
2011 1257 M
2011 1284 L
1980 1257 M
2042 1257 L
1980 1284 M
2042 1284 L
1837 1255 M
1837 1280 L
1806 1255 M
1868 1255 L
1806 1280 M
1868 1280 L
1686 1248 M
1686 1270 L
1655 1248 M
1717 1248 L
1655 1270 M
1717 1270 L
1556 1246 M
1556 1268 L
1525 1246 M
1587 1246 L
1525 1268 M
1587 1268 L
LT2
6182 3402 B
4310 3033 B
3202 2802 B
2238 2562 B
1515 2520 B
6182 3377 M
6182 3426 L
6151 3377 M
6213 3377 L
6151 3426 M
6213 3426 L
4310 3016 M
4310 3049 L
4279 3016 M
4341 3016 L
4279 3049 M
4341 3049 L
3202 2799 M
3202 2805 L
3171 2799 M
3233 2799 L
3171 2805 M
3233 2805 L
2238 2526 M
2238 2598 L
2207 2526 M
2269 2526 L
2207 2598 M
2269 2598 L
1515 2453 M
1515 2586 L
1484 2453 M
1546 2453 L
1484 2586 M
1546 2586 L
LT3
5665 3466 C
3912 3283 C
2545 2980 C
2200 2974 C
1496 2943 C
5665 3417 M
5665 3515 L
5634 3417 M
5696 3417 L
5634 3515 M
5696 3515 L
3912 3231 M
3912 3336 L
3881 3231 M
3943 3231 L
3881 3336 M
3943 3336 L
2545 2929 M
2545 3030 L
2514 2929 M
2576 2929 L
2514 3030 M
2576 3030 L
2200 2928 M
2200 3020 L
2169 2928 M
2231 2928 L
2169 3020 M
2231 3020 L
1496 2902 M
1496 2984 L
1465 2902 M
1527 2902 L
1465 2984 M
1527 2984 L
LT4
4868 4418 T
3419 4081 T
2227 3739 T
1450 3476 T
4868 4309 M
4868 4527 L
4837 4309 M
4899 4309 L
4837 4527 M
4899 4527 L
3419 4002 M
3419 4159 L
3388 4002 M
3450 4002 L
3388 4159 M
3450 4159 L
2227 3695 M
2227 3782 L
2196 3695 M
2258 3695 L
2196 3782 M
2258 3782 L
1450 3410 M
1450 3542 L
1419 3410 M
1481 3410 L
1419 3542 M
1481 3542 L
LT0
1440 1216 M
1440 1216 L
1479 1215 L
1518 1214 L
1557 1214 L
1596 1213 L
1635 1212 L
1674 1211 L
1713 1210 L
1752 1209 L
1791 1209 L
1830 1208 L
1869 1207 L
1908 1206 L
1947 1205 L
1986 1205 L
2025 1204 L
2064 1203 L
2103 1202 L
2142 1201 L
2181 1201 L
2220 1200 L
2259 1199 L
2298 1198 L
2337 1197 L
2375 1197 L
2414 1196 L
2453 1195 L
2492 1194 L
2531 1193 L
2570 1192 L
2609 1192 L
2648 1191 L
2687 1190 L
2726 1189 L
2765 1188 L
2804 1188 L
2843 1187 L
2882 1186 L
2921 1185 L
2960 1184 L
2999 1184 L
3038 1183 L
3077 1182 L
3116 1181 L
3155 1180 L
3194 1180 L
3233 1179 L
3272 1178 L
3311 1177 L
3350 1176 L
3389 1175 L
3428 1175 L
3467 1174 L
3506 1173 L
3545 1172 L
3584 1171 L
3623 1171 L
3662 1170 L
3701 1169 L
3740 1168 L
3779 1167 L
3818 1167 L
3857 1166 L
3896 1165 L
3935 1164 L
3974 1163 L
4013 1162 L
4052 1162 L
4091 1161 L
4130 1160 L
4169 1159 L
4207 1158 L
4246 1158 L
4285 1157 L
4324 1156 L
4363 1155 L
4402 1154 L
4441 1154 L
4480 1153 L
4519 1152 L
4558 1151 L
4597 1150 L
4636 1150 L
4675 1149 L
4714 1148 L
4753 1147 L
4792 1146 L
4831 1145 L
4870 1145 L
4909 1144 L
4948 1143 L
4987 1142 L
5026 1141 L
5065 1141 L
5104 1140 L
5143 1139 L
5182 1138 L
5221 1137 L
5260 1137 L
5299 1136 L
5338 1135 L
5377 1134 L
5416 1133 L
5455 1133 L
5494 1132 L
5533 1131 L
5572 1130 L
5611 1129 L
5650 1128 L
5689 1128 L
5728 1127 L
5767 1126 L
5806 1125 L
5845 1124 L
5884 1124 L
5923 1123 L
5962 1122 L
6000 1121 L
6039 1120 L
6078 1120 L
6117 1119 L
6156 1118 L
6195 1117 L
6234 1116 L
6273 1116 L
6312 1115 L
6351 1114 L
6390 1113 L
6429 1112 L
6468 1111 L
6507 1111 L
6546 1110 L
6585 1109 L
6624 1108 L
6663 1107 L
6702 1107 L
6741 1106 L
6780 1105 L
6819 1104 L
6858 1103 L
6897 1103 L
LT1
1440 1255 M
1440 1255 L
1479 1256 L
1518 1257 L
1557 1258 L
1596 1259 L
1635 1260 L
1674 1261 L
1713 1262 L
1752 1263 L
1791 1264 L
1830 1265 L
1869 1266 L
1908 1267 L
1947 1268 L
1986 1269 L
2025 1270 L
2064 1271 L
2103 1272 L
2142 1273 L
2181 1274 L
2220 1275 L
2259 1276 L
2298 1277 L
2337 1278 L
2375 1279 L
2414 1281 L
2453 1282 L
2492 1283 L
2531 1284 L
2570 1285 L
2609 1286 L
2648 1287 L
2687 1288 L
2726 1289 L
2765 1290 L
2804 1291 L
2843 1292 L
2882 1293 L
2921 1294 L
2960 1295 L
2999 1296 L
3038 1297 L
3077 1298 L
3116 1299 L
3155 1300 L
3194 1301 L
3233 1302 L
3272 1303 L
3311 1304 L
3350 1305 L
3389 1306 L
3428 1307 L
3467 1308 L
3506 1309 L
3545 1310 L
3584 1311 L
3623 1312 L
3662 1313 L
3701 1314 L
3740 1315 L
3779 1316 L
3818 1317 L
3857 1318 L
3896 1319 L
3935 1320 L
3974 1321 L
4013 1322 L
4052 1324 L
4091 1325 L
4130 1326 L
4169 1327 L
4207 1328 L
4246 1329 L
4285 1330 L
4324 1331 L
4363 1332 L
4402 1333 L
4441 1334 L
4480 1335 L
4519 1336 L
4558 1337 L
4597 1338 L
4636 1339 L
4675 1340 L
4714 1341 L
4753 1342 L
4792 1343 L
4831 1344 L
4870 1345 L
4909 1346 L
4948 1347 L
4987 1348 L
5026 1349 L
5065 1350 L
5104 1351 L
5143 1352 L
5182 1353 L
5221 1354 L
5260 1355 L
5299 1356 L
5338 1357 L
5377 1358 L
5416 1359 L
5455 1360 L
5494 1361 L
5533 1362 L
5572 1363 L
5611 1364 L
5650 1365 L
5689 1367 L
5728 1368 L
5767 1369 L
5806 1370 L
5845 1371 L
5884 1372 L
5923 1373 L
5962 1374 L
6000 1375 L
6039 1376 L
6078 1377 L
6117 1378 L
6156 1379 L
6195 1380 L
6234 1381 L
6273 1382 L
6312 1383 L
6351 1384 L
6390 1385 L
6429 1386 L
6468 1387 L
6507 1388 L
6546 1389 L
6585 1390 L
6624 1391 L
6663 1392 L
6702 1393 L
6741 1394 L
6780 1395 L
6819 1396 L
6858 1397 L
6897 1398 L
LT0
1440 2444 M
1440 2444 L
1479 2452 L
1518 2460 L
1557 2467 L
1596 2475 L
1635 2483 L
1674 2491 L
1713 2499 L
1752 2507 L
1791 2515 L
1830 2523 L
1869 2531 L
1908 2539 L
1947 2547 L
1986 2555 L
2025 2563 L
2064 2570 L
2103 2578 L
2142 2586 L
2181 2594 L
2220 2602 L
2259 2610 L
2298 2618 L
2337 2626 L
2375 2634 L
2414 2642 L
2453 2650 L
2492 2658 L
2531 2666 L
2570 2674 L
2609 2681 L
2648 2689 L
2687 2697 L
2726 2705 L
2765 2713 L
2804 2721 L
2843 2729 L
2882 2737 L
2921 2745 L
2960 2753 L
2999 2761 L
3038 2769 L
3077 2777 L
3116 2785 L
3155 2792 L
3194 2800 L
3233 2808 L
3272 2816 L
3311 2824 L
3350 2832 L
3389 2840 L
3428 2848 L
3467 2856 L
3506 2864 L
3545 2872 L
3584 2880 L
3623 2888 L
3662 2895 L
3701 2903 L
3740 2911 L
3779 2919 L
3818 2927 L
3857 2935 L
3896 2943 L
3935 2951 L
3974 2959 L
4013 2967 L
4052 2975 L
4091 2983 L
4130 2991 L
4169 2999 L
4207 3006 L
4246 3014 L
4285 3022 L
4324 3030 L
4363 3038 L
4402 3046 L
4441 3054 L
4480 3062 L
4519 3070 L
4558 3078 L
4597 3086 L
4636 3094 L
4675 3102 L
4714 3110 L
4753 3117 L
4792 3125 L
4831 3133 L
4870 3141 L
4909 3149 L
4948 3157 L
4987 3165 L
5026 3173 L
5065 3181 L
5104 3189 L
5143 3197 L
5182 3205 L
5221 3213 L
5260 3221 L
5299 3228 L
5338 3236 L
5377 3244 L
5416 3252 L
5455 3260 L
5494 3268 L
5533 3276 L
5572 3284 L
5611 3292 L
5650 3300 L
5689 3308 L
5728 3316 L
5767 3324 L
5806 3331 L
5845 3339 L
5884 3347 L
5923 3355 L
5962 3363 L
6000 3371 L
6039 3379 L
6078 3387 L
6117 3395 L
6156 3403 L
6195 3411 L
6234 3419 L
6273 3427 L
6312 3435 L
6351 3442 L
6390 3450 L
6429 3458 L
6468 3466 L
6507 3474 L
6546 3482 L
6585 3490 L
6624 3498 L
6663 3506 L
6702 3514 L
6741 3522 L
6780 3530 L
6819 3538 L
6858 3546 L
6897 3553 L
LT1
1440 2897 M
1440 2897 L
1479 2903 L
1518 2908 L
1557 2913 L
1596 2918 L
1635 2924 L
1674 2929 L
1713 2934 L
1752 2940 L
1791 2945 L
1830 2950 L
1869 2955 L
1908 2961 L
1947 2966 L
1986 2971 L
2025 2977 L
2064 2982 L
2103 2987 L
2142 2992 L
2181 2998 L
2220 3003 L
2259 3008 L
2298 3014 L
2337 3019 L
2375 3024 L
2414 3029 L
2453 3035 L
2492 3040 L
2531 3045 L
2570 3051 L
2609 3056 L
2648 3061 L
2687 3066 L
2726 3072 L
2765 3077 L
2804 3082 L
2843 3088 L
2882 3093 L
2921 3098 L
2960 3103 L
2999 3109 L
3038 3114 L
3077 3119 L
3116 3125 L
3155 3130 L
3194 3135 L
3233 3140 L
3272 3146 L
3311 3151 L
3350 3156 L
3389 3162 L
3428 3167 L
3467 3172 L
3506 3177 L
3545 3183 L
3584 3188 L
3623 3193 L
3662 3199 L
3701 3204 L
3740 3209 L
3779 3214 L
3818 3220 L
3857 3225 L
3896 3230 L
3935 3236 L
3974 3241 L
4013 3246 L
4052 3251 L
4091 3257 L
4130 3262 L
4169 3267 L
4207 3273 L
4246 3278 L
4285 3283 L
4324 3288 L
4363 3294 L
4402 3299 L
4441 3304 L
4480 3310 L
4519 3315 L
4558 3320 L
4597 3325 L
4636 3331 L
4675 3336 L
4714 3341 L
4753 3347 L
4792 3352 L
4831 3357 L
4870 3362 L
4909 3368 L
4948 3373 L
4987 3378 L
5026 3384 L
5065 3389 L
5104 3394 L
5143 3399 L
5182 3405 L
5221 3410 L
5260 3415 L
5299 3421 L
5338 3426 L
5377 3431 L
5416 3436 L
5455 3442 L
5494 3447 L
5533 3452 L
5572 3458 L
5611 3463 L
5650 3468 L
5689 3473 L
5728 3479 L
5767 3484 L
5806 3489 L
5845 3495 L
5884 3500 L
5923 3505 L
5962 3510 L
6000 3516 L
6039 3521 L
6078 3526 L
6117 3532 L
6156 3537 L
6195 3542 L
6234 3547 L
6273 3553 L
6312 3558 L
6351 3563 L
6390 3569 L
6429 3574 L
6468 3579 L
6507 3584 L
6546 3590 L
6585 3595 L
6624 3600 L
6663 3606 L
6702 3611 L
6741 3616 L
6780 3621 L
6819 3627 L
6858 3632 L
6897 3637 L
LT2
1440 3514 M
1440 3514 L
1479 3525 L
1518 3536 L
1557 3546 L
1596 3557 L
1635 3568 L
1674 3578 L
1713 3589 L
1752 3600 L
1791 3610 L
1830 3621 L
1869 3632 L
1908 3642 L
1947 3653 L
1986 3664 L
2025 3674 L
2064 3685 L
2103 3696 L
2142 3706 L
2181 3717 L
2220 3728 L
2259 3738 L
2298 3749 L
2337 3760 L
2375 3770 L
2414 3781 L
2453 3792 L
2492 3802 L
2531 3813 L
2570 3824 L
2609 3834 L
2648 3845 L
2687 3856 L
2726 3866 L
2765 3877 L
2804 3888 L
2843 3898 L
2882 3909 L
2921 3920 L
2960 3930 L
2999 3941 L
3038 3951 L
3077 3962 L
3116 3973 L
3155 3983 L
3194 3994 L
3233 4005 L
3272 4015 L
3311 4026 L
3350 4037 L
3389 4047 L
3428 4058 L
3467 4069 L
3506 4079 L
3545 4090 L
3584 4101 L
3623 4111 L
3662 4122 L
3701 4133 L
3740 4143 L
3779 4154 L
3818 4165 L
3857 4175 L
3896 4186 L
3935 4197 L
3974 4207 L
4013 4218 L
4052 4229 L
4091 4239 L
4130 4250 L
4169 4261 L
4207 4271 L
4246 4282 L
4285 4293 L
4324 4303 L
4363 4314 L
4402 4325 L
4441 4335 L
4480 4346 L
4519 4357 L
4558 4367 L
4597 4378 L
4636 4389 L
4675 4399 L
4714 4410 L
4753 4421 L
4792 4431 L
4831 4442 L
4870 4452 L
4909 4463 L
4948 4474 L
4987 4484 L
5026 4495 L
5065 4506 L
5104 4516 L
5143 4527 L
5182 4538 L
5186 4539 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

%%%%%%%%%% fig07.ps

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 200 scalefont setfont
newpath
LTa
1440 701 M
6897 701 L
2220 701 M
2220 4539 L
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(0) Rshow
1440 1181 M
1503 1181 L
6897 1181 M
6834 1181 L
1320 1181 M
(10) Rshow
1440 1661 M
1503 1661 L
6897 1661 M
6834 1661 L
1320 1661 M
(20) Rshow
1440 2140 M
1503 2140 L
6897 2140 M
6834 2140 L
1320 2140 M
(30) Rshow
1440 2620 M
1503 2620 L
6897 2620 M
6834 2620 L
1320 2620 M
(40) Rshow
1440 3100 M
1503 3100 L
6897 3100 M
6834 3100 L
1320 3100 M
(50) Rshow
1440 3580 M
1503 3580 L
6897 3580 M
6834 3580 L
1320 3580 M
(60) Rshow
1440 4059 M
1503 4059 L
6897 4059 M
6834 4059 L
1320 4059 M
(70) Rshow
1440 4539 M
1503 4539 L
6897 4539 M
6834 4539 L
1320 4539 M
(80) Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(-2) Cshow
2220 701 M
2220 764 L
2220 4539 M
2220 4476 L
2220 501 M
(0) Cshow
2999 701 M
2999 764 L
2999 4539 M
2999 4476 L
2999 501 M
(2) Cshow
3779 701 M
3779 764 L
3779 4539 M
3779 4476 L
3779 501 M
(4) Cshow
4558 701 M
4558 764 L
4558 4539 M
4558 4476 L
4558 501 M
(6) Cshow
5338 701 M
5338 764 L
5338 4539 M
5338 4476 L
5338 501 M
(8) Cshow
6117 701 M
6117 764 L
6117 4539 M
6117 4476 L
6117 501 M
(10) Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(12) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
200 2620 M
currentpoint gsave translate 90 rotate 0 0 moveto
(Modulus \(GPa\)) Cshow
grestore
4168 301 M
(P \(GPa\)) Cshow
LT0
LT0
3091 1302 D
2708 1240 D
2380 1253 D
2235 1240 D
2100 1230 D
1863 1237 D
1608 1175 D
3091 1291 M
3091 1312 L
3060 1291 M
3122 1291 L
3060 1312 M
3122 1312 L
2708 1231 M
2708 1250 L
2677 1231 M
2739 1231 L
2677 1250 M
2739 1250 L
2380 1245 M
2380 1261 L
2349 1245 M
2411 1245 L
2349 1261 M
2411 1261 L
2235 1233 M
2235 1248 L
2204 1233 M
2266 1233 L
2204 1248 M
2266 1248 L
2100 1223 M
2100 1237 L
2069 1223 M
2131 1223 L
2069 1237 M
2131 1237 L
1863 1231 M
1863 1243 L
1832 1231 M
1894 1231 L
1832 1243 M
1894 1243 L
1608 1170 M
1608 1180 L
1577 1170 M
1639 1170 L
1577 1180 M
1639 1180 L
LT1
3739 1219 A
3350 1214 A
3007 1199 A
2706 1180 A
2443 1176 A
2212 1113 A
2011 1115 A
1837 1115 A
1686 1111 A
1556 1102 A
3739 1154 M
3739 1284 L
3708 1154 M
3770 1154 L
3708 1284 M
3770 1284 L
3350 1175 M
3350 1254 L
3319 1175 M
3381 1175 L
3319 1254 M
3381 1254 L
3007 1165 M
3007 1232 L
2976 1165 M
3038 1165 L
2976 1232 M
3038 1232 L
2706 1158 M
2706 1202 L
2675 1158 M
2737 1158 L
2675 1202 M
2737 1202 L
2443 1162 M
2443 1191 L
2412 1162 M
2474 1162 L
2412 1191 M
2474 1191 L
2212 1095 M
2212 1131 L
2181 1095 M
2243 1095 L
2181 1131 M
2243 1131 L
2011 1103 M
2011 1127 L
1980 1103 M
2042 1103 L
1980 1127 M
2042 1127 L
1837 1095 M
1837 1135 L
1806 1095 M
1868 1095 L
1806 1135 M
1868 1135 L
1686 1100 M
1686 1122 L
1655 1100 M
1717 1100 L
1655 1122 M
1717 1122 L
1556 1090 M
1556 1115 L
1525 1090 M
1587 1090 L
1525 1115 M
1587 1115 L
LT2
6182 3796 B
4310 3277 B
3202 2613 B
2238 2296 B
1515 2327 B
6182 3445 M
6182 4148 L
6151 3445 M
6213 3445 L
6151 4148 M
6213 4148 L
4310 3156 M
4310 3398 L
4279 3156 M
4341 3156 L
4279 3398 M
4341 3398 L
3202 2330 M
3202 2896 L
3171 2330 M
3233 2330 L
3171 2896 M
3233 2896 L
2238 2042 M
2238 2550 L
2207 2042 M
2269 2042 L
2207 2550 M
2269 2550 L
1515 2274 M
1515 2380 L
1484 2274 M
1546 2274 L
1484 2380 M
1546 2380 L
LT3
5665 4378 C
3912 3527 C
2545 3112 C
2200 2847 C
1496 2770 C
5665 4292 M
5665 4465 L
5634 4292 M
5696 4292 L
5634 4465 M
5696 4465 L
3912 3500 M
3912 3555 L
3881 3500 M
3943 3500 L
3881 3555 M
3943 3555 L
2545 3022 M
2545 3202 L
2514 3022 M
2576 3022 L
2514 3202 M
2576 3202 L
2200 2763 M
2200 2931 L
2169 2763 M
2231 2763 L
2169 2931 M
2231 2931 L
1496 2681 M
1496 2859 L
1465 2681 M
1527 2681 L
1465 2859 M
1527 2859 L
LT4
6623 3909 T
4868 3726 T
3419 3074 T
2227 2585 T
1450 2486 T
6623 3611 M
6623 4207 L
6592 3611 M
6654 3611 L
6592 4207 M
6654 4207 L
4868 3413 M
4868 4039 L
4837 3413 M
4899 3413 L
4837 4039 M
4899 4039 L
3419 2922 M
3419 3227 L
3388 2922 M
3450 2922 L
3388 3227 M
3450 3227 L
2227 2489 M
2227 2681 L
2196 2489 M
2258 2489 L
2196 2681 M
2258 2681 L
1450 2355 M
1450 2618 L
1419 2355 M
1481 2355 L
1419 2618 M
1481 2618 L
LT0
1440 1162 M
1440 1162 L
1479 1166 L
1518 1169 L
1557 1173 L
1596 1176 L
1635 1180 L
1674 1184 L
1713 1187 L
1752 1191 L
1791 1194 L
1830 1198 L
1869 1201 L
1908 1205 L
1947 1208 L
1986 1212 L
2025 1216 L
2064 1219 L
2103 1223 L
2142 1226 L
2181 1230 L
2220 1233 L
2259 1237 L
2298 1241 L
2337 1244 L
2375 1248 L
2414 1251 L
2453 1255 L
2492 1258 L
2531 1262 L
2570 1265 L
2609 1269 L
2648 1273 L
2687 1276 L
2726 1280 L
2765 1283 L
2804 1287 L
2843 1290 L
2882 1294 L
2921 1298 L
2960 1301 L
2999 1305 L
3038 1308 L
3077 1312 L
3116 1315 L
3155 1319 L
3194 1323 L
3233 1326 L
3272 1330 L
3311 1333 L
3350 1337 L
3389 1340 L
3428 1344 L
3467 1347 L
3506 1351 L
3545 1355 L
3584 1358 L
3623 1362 L
3662 1365 L
3701 1369 L
3740 1372 L
3779 1376 L
3818 1380 L
3857 1383 L
3896 1387 L
3935 1390 L
3974 1394 L
4013 1397 L
4052 1401 L
4091 1405 L
4130 1408 L
4169 1412 L
4207 1415 L
4246 1419 L
4285 1422 L
4324 1426 L
4363 1429 L
4402 1433 L
4441 1437 L
4480 1440 L
4519 1444 L
4558 1447 L
4597 1451 L
4636 1454 L
4675 1458 L
4714 1462 L
4753 1465 L
4792 1469 L
4831 1472 L
4870 1476 L
4909 1479 L
4948 1483 L
4987 1486 L
5026 1490 L
5065 1494 L
5104 1497 L
5143 1501 L
5182 1504 L
5221 1508 L
5260 1511 L
5299 1515 L
5338 1519 L
5377 1522 L
5416 1526 L
5455 1529 L
5494 1533 L
5533 1536 L
5572 1540 L
5611 1544 L
5650 1547 L
5689 1551 L
5728 1554 L
5767 1558 L
5806 1561 L
5845 1565 L
5884 1568 L
5923 1572 L
5962 1576 L
6000 1579 L
6039 1583 L
6078 1586 L
6117 1590 L
6156 1593 L
6195 1597 L
6234 1601 L
6273 1604 L
6312 1608 L
6351 1611 L
6390 1615 L
6429 1618 L
6468 1622 L
6507 1626 L
6546 1629 L
6585 1633 L
6624 1636 L
6663 1640 L
6702 1643 L
6741 1647 L
6780 1650 L
6819 1654 L
6858 1658 L
6897 1661 L
LT1
1440 1092 M
1440 1092 L
1479 1094 L
1518 1097 L
1557 1099 L
1596 1102 L
1635 1104 L
1674 1106 L
1713 1109 L
1752 1111 L
1791 1114 L
1830 1116 L
1869 1118 L
1908 1121 L
1947 1123 L
1986 1126 L
2025 1128 L
2064 1130 L
2103 1133 L
2142 1135 L
2181 1138 L
2220 1140 L
2259 1142 L
2298 1145 L
2337 1147 L
2375 1150 L
2414 1152 L
2453 1154 L
2492 1157 L
2531 1159 L
2570 1162 L
2609 1164 L
2648 1166 L
2687 1169 L
2726 1171 L
2765 1174 L
2804 1176 L
2843 1178 L
2882 1181 L
2921 1183 L
2960 1186 L
2999 1188 L
3038 1190 L
3077 1193 L
3116 1195 L
3155 1198 L
3194 1200 L
3233 1202 L
3272 1205 L
3311 1207 L
3350 1210 L
3389 1212 L
3428 1214 L
3467 1217 L
3506 1219 L
3545 1222 L
3584 1224 L
3623 1226 L
3662 1229 L
3701 1231 L
3740 1234 L
3779 1236 L
3818 1238 L
3857 1241 L
3896 1243 L
3935 1246 L
3974 1248 L
4013 1250 L
4052 1253 L
4091 1255 L
4130 1258 L
4169 1260 L
4207 1262 L
4246 1265 L
4285 1267 L
4324 1270 L
4363 1272 L
4402 1274 L
4441 1277 L
4480 1279 L
4519 1282 L
4558 1284 L
4597 1286 L
4636 1289 L
4675 1291 L
4714 1294 L
4753 1296 L
4792 1298 L
4831 1301 L
4870 1303 L
4909 1306 L
4948 1308 L
4987 1310 L
5026 1313 L
5065 1315 L
5104 1318 L
5143 1320 L
5182 1322 L
5221 1325 L
5260 1327 L
5299 1330 L
5338 1332 L
5377 1334 L
5416 1337 L
5455 1339 L
5494 1342 L
5533 1344 L
5572 1346 L
5611 1349 L
5650 1351 L
5689 1354 L
5728 1356 L
5767 1358 L
5806 1361 L
5845 1363 L
5884 1366 L
5923 1368 L
5962 1370 L
6000 1373 L
6039 1375 L
6078 1378 L
6117 1380 L
6156 1382 L
6195 1385 L
6234 1387 L
6273 1390 L
6312 1392 L
6351 1394 L
6390 1397 L
6429 1399 L
6468 1402 L
6507 1404 L
6546 1406 L
6585 1409 L
6624 1411 L
6663 1414 L
6702 1416 L
6741 1418 L
6780 1421 L
6819 1423 L
6858 1426 L
6897 1428 L
LT0
1440 2291 M
1440 2291 L
1479 2304 L
1518 2317 L
1557 2329 L
1596 2342 L
1635 2355 L
1674 2368 L
1713 2380 L
1752 2393 L
1791 2406 L
1830 2418 L
1869 2431 L
1908 2444 L
1947 2456 L
1986 2469 L
2025 2482 L
2064 2494 L
2103 2507 L
2142 2520 L
2181 2533 L
2220 2545 L
2259 2558 L
2298 2571 L
2337 2583 L
2375 2596 L
2414 2609 L
2453 2621 L
2492 2634 L
2531 2647 L
2570 2660 L
2609 2672 L
2648 2685 L
2687 2698 L
2726 2710 L
2765 2723 L
2804 2736 L
2843 2748 L
2882 2761 L
2921 2774 L
2960 2786 L
2999 2799 L
3038 2812 L
3077 2825 L
3116 2837 L
3155 2850 L
3194 2863 L
3233 2875 L
3272 2888 L
3311 2901 L
3350 2913 L
3389 2926 L
3428 2939 L
3467 2952 L
3506 2964 L
3545 2977 L
3584 2990 L
3623 3002 L
3662 3015 L
3701 3028 L
3740 3040 L
3779 3053 L
3818 3066 L
3857 3078 L
3896 3091 L
3935 3104 L
3974 3117 L
4013 3129 L
4052 3142 L
4091 3155 L
4130 3167 L
4169 3180 L
4207 3193 L
4246 3205 L
4285 3218 L
4324 3231 L
4363 3243 L
4402 3256 L
4441 3269 L
4480 3282 L
4519 3294 L
4558 3307 L
4597 3320 L
4636 3332 L
4675 3345 L
4714 3358 L
4753 3370 L
4792 3383 L
4831 3396 L
4870 3409 L
4909 3421 L
4948 3434 L
4987 3447 L
5026 3459 L
5065 3472 L
5104 3485 L
5143 3497 L
5182 3510 L
5221 3523 L
5260 3535 L
5299 3548 L
5338 3561 L
5377 3574 L
5416 3586 L
5455 3599 L
5494 3612 L
5533 3624 L
5572 3637 L
5611 3650 L
5650 3662 L
5689 3675 L
5728 3688 L
5767 3700 L
5806 3713 L
5845 3726 L
5884 3739 L
5923 3751 L
5962 3764 L
6000 3777 L
6039 3789 L
6078 3802 L
6117 3815 L
6156 3827 L
6195 3840 L
6234 3853 L
6273 3866 L
6312 3878 L
6351 3891 L
6390 3904 L
6429 3916 L
6468 3929 L
6507 3942 L
6546 3954 L
6585 3967 L
6624 3980 L
6663 3992 L
6702 4005 L
6741 4018 L
6780 4031 L
6819 4043 L
6858 4056 L
6897 4069 L
LT1
1440 2619 M
1440 2619 L
1479 2634 L
1518 2649 L
1557 2664 L
1596 2679 L
1635 2693 L
1674 2708 L
1713 2723 L
1752 2738 L
1791 2752 L
1830 2767 L
1869 2782 L
1908 2797 L
1947 2811 L
1986 2826 L
2025 2841 L
2064 2856 L
2103 2870 L
2142 2885 L
2181 2900 L
2220 2915 L
2259 2930 L
2298 2944 L
2337 2959 L
2375 2974 L
2414 2989 L
2453 3003 L
2492 3018 L
2531 3033 L
2570 3048 L
2609 3062 L
2648 3077 L
2687 3092 L
2726 3107 L
2765 3122 L
2804 3136 L
2843 3151 L
2882 3166 L
2921 3181 L
2960 3195 L
2999 3210 L
3038 3225 L
3077 3240 L
3116 3254 L
3155 3269 L
3194 3284 L
3233 3299 L
3272 3314 L
3311 3328 L
3350 3343 L
3389 3358 L
3428 3373 L
3467 3387 L
3506 3402 L
3545 3417 L
3584 3432 L
3623 3446 L
3662 3461 L
3701 3476 L
3740 3491 L
3779 3506 L
3818 3520 L
3857 3535 L
3896 3550 L
3935 3565 L
3974 3579 L
4013 3594 L
4052 3609 L
4091 3624 L
4130 3638 L
4169 3653 L
4207 3668 L
4246 3683 L
4285 3698 L
4324 3712 L
4363 3727 L
4402 3742 L
4441 3757 L
4480 3771 L
4519 3786 L
4558 3801 L
4597 3816 L
4636 3830 L
4675 3845 L
4714 3860 L
4753 3875 L
4792 3890 L
4831 3904 L
4870 3919 L
4909 3934 L
4948 3949 L
4987 3963 L
5026 3978 L
5065 3993 L
5104 4008 L
5143 4022 L
5182 4037 L
5221 4052 L
5260 4067 L
5299 4082 L
5338 4096 L
5377 4111 L
5416 4126 L
5455 4141 L
5494 4155 L
5533 4170 L
5572 4185 L
5611 4200 L
5650 4214 L
5689 4229 L
5728 4244 L
5767 4259 L
5806 4274 L
5845 4288 L
5884 4303 L
5923 4318 L
5962 4333 L
6000 4347 L
6039 4362 L
6078 4377 L
6117 4392 L
6156 4406 L
6195 4421 L
6234 4436 L
6273 4451 L
6312 4466 L
6351 4480 L
6390 4495 L
6429 4510 L
6468 4525 L
6506 4539 L
LT2
1440 2409 M
1440 2409 L
1479 2421 L
1518 2434 L
1557 2446 L
1596 2458 L
1635 2470 L
1674 2482 L
1713 2494 L
1752 2507 L
1791 2519 L
1830 2531 L
1869 2543 L
1908 2555 L
1947 2567 L
1986 2580 L
2025 2592 L
2064 2604 L
2103 2616 L
2142 2628 L
2181 2640 L
2220 2652 L
2259 2665 L
2298 2677 L
2337 2689 L
2375 2701 L
2414 2713 L
2453 2725 L
2492 2738 L
2531 2750 L
2570 2762 L
2609 2774 L
2648 2786 L
2687 2798 L
2726 2811 L
2765 2823 L
2804 2835 L
2843 2847 L
2882 2859 L
2921 2871 L
2960 2883 L
2999 2896 L
3038 2908 L
3077 2920 L
3116 2932 L
3155 2944 L
3194 2956 L
3233 2969 L
3272 2981 L
3311 2993 L
3350 3005 L
3389 3017 L
3428 3029 L
3467 3042 L
3506 3054 L
3545 3066 L
3584 3078 L
3623 3090 L
3662 3102 L
3701 3115 L
3740 3127 L
3779 3139 L
3818 3151 L
3857 3163 L
3896 3175 L
3935 3187 L
3974 3200 L
4013 3212 L
4052 3224 L
4091 3236 L
4130 3248 L
4169 3260 L
4207 3273 L
4246 3285 L
4285 3297 L
4324 3309 L
4363 3321 L
4402 3333 L
4441 3346 L
4480 3358 L
4519 3370 L
4558 3382 L
4597 3394 L
4636 3406 L
4675 3418 L
4714 3431 L
4753 3443 L
4792 3455 L
4831 3467 L
4870 3479 L
4909 3491 L
4948 3504 L
4987 3516 L
5026 3528 L
5065 3540 L
5104 3552 L
5143 3564 L
5182 3577 L
5221 3589 L
5260 3601 L
5299 3613 L
5338 3625 L
5377 3637 L
5416 3649 L
5455 3662 L
5494 3674 L
5533 3686 L
5572 3698 L
5611 3710 L
5650 3722 L
5689 3735 L
5728 3747 L
5767 3759 L
5806 3771 L
5845 3783 L
5884 3795 L
5923 3808 L
5962 3820 L
6000 3832 L
6039 3844 L
6078 3856 L
6117 3868 L
6156 3880 L
6195 3893 L
6234 3905 L
6273 3917 L
6312 3929 L
6351 3941 L
6390 3953 L
6429 3966 L
6468 3978 L
6507 3990 L
6546 4002 L
6585 4014 L
6624 4026 L
6663 4039 L
6702 4051 L
6741 4063 L
6780 4075 L
6819 4087 L
6858 4099 L
6897 4111 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
